The Fundamental Theorem of Vassiliev Invariants

The "fundamental theorem of Vassiliev invariants" says that every weight system can be integrated to a knot invariant. We discuss four different approaches to the proof of this theorem: a topological/combinatorial approach following M. Hutchings, a geometrical approach following Kontsevich, an algebraic approach following Drinfel'd's theory of associators, and a physical approach coming from the Chern-Simons quantum field theory. Each of these approaches is unsatisfactory in one way or another, and hence we argue that we still don't really understand the fundamental theorem of Vassiliev invariants.

==> draws/14T1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,1229)(0,-10)
\put(1800,531){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3599,532){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\thicklines
\put(974,607){\ellipse{1200}{1200}}
\put(2775,607){\ellipse{1200}{1200}}
\put(4575,607){\ellipse{1200}{1200}}
\path(1424,982)(1424,232)
\path(524,982)(1424,607)
\path(1301.692,625.462)(1424.000,607.000)(1324.769,680.846)
\path(3225,982)(3225,232)
\path(2325,982)(3225,607)
\path(3102.692,625.462)(3225.000,607.000)(3125.769,680.846)
\path(5025,982)(5025,232)
\path(4125,982)(5025,607)
\path(4902.692,625.462)(5025.000,607.000)(4925.769,680.846)
\path(524,232)(449,907)
\path(2324,232)(2399,1057)
\path(4124,232)(4949,1057)
\put(0,531){\makebox(0,0)[lb]{\smash{{\mathmode{\ }}}}}
\end{picture}


==> draws/14T2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,1229)(0,-10)
\put(0,532){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(1800,532){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3600,532){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\thicklines
\put(4575,607){\ellipse{1200}{1200}}
\put(2775,607){\ellipse{1200}{1200}}
\put(974,607){\ellipse{1200}{1200}}
\path(5025,982)(5025,232)
\path(4125,982)(5025,607)
\path(4902.692,625.462)(5025.000,607.000)(4925.769,680.846)
\path(3225,982)(3225,232)
\path(2325,982)(3225,607)
\path(3102.692,625.462)(3225.000,607.000)(3125.769,680.846)
\path(1424,982)(1424,232)
\path(524,982)(1424,607)
\path(1301.692,625.462)(1424.000,607.000)(1324.769,680.846)
\path(524,233)(1499,908)
\path(2324,233)(3299,308)
\path(4124,233)(4949,158)
\end{picture}


==> draws/14T3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6983,1229)(0,-10)
\put(0,533){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(1800,533){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3600,533){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(5400,533){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\thicklines
\put(6375,607){\ellipse{1200}{1200}}
\put(4575,607){\ellipse{1200}{1200}}
\put(2775,607){\ellipse{1200}{1200}}
\put(974,607){\ellipse{1200}{1200}}
\path(6825,982)(6825,232)
\path(5025,982)(5025,232)
\path(3225,982)(3225,232)
\path(1424,982)(1424,232)
\path(524,976)(1349,1051)
\path(2324,1000)(3299,925)
\path(4124,987)(5099,312)
\path(5924,983)(6749,158)
\path(524,233)(936,1006)
\path(906.032,885.992)(936.000,1006.000)(853.083,914.213)
\path(2324,233)(2781,961)
\path(2742.608,843.416)(2781.000,961.000)(2691.791,875.316)
\path(4124,233)(4649,608)
\path(4568.789,513.839)(4649.000,608.000)(4533.915,562.663)
\path(5924,233)(6374,533)
\path(6290.795,441.474)(6374.000,533.000)(6257.513,491.397)
\end{picture}


==> draws/14T4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6984,1229)(0,-10)
\put(0,457){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(1800,532){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3600,532){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(5400,532){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\thicklines
\put(975,607){\ellipse{1200}{1200}}
\put(2776,607){\ellipse{1200}{1200}}
\put(4576,607){\ellipse{1200}{1200}}
\put(6376,607){\ellipse{1200}{1200}}
\path(1425,982)(1425,232)
\path(3226,982)(3226,232)
\path(5026,982)(5026,232)
\path(6826,982)(6826,232)
\path(525,982)(1350,1057)
\path(2325,982)(3300,907)
\path(4125,982)(5100,307)
\path(5925,982)(6750,157)
\path(525,232)(1425,607)
\path(1325.769,533.154)(1425.000,607.000)(1302.692,588.538)
\path(2321,232)(3221,607)
\path(3121.769,533.154)(3221.000,607.000)(3098.692,588.538)
\path(4117,232)(5017,607)
\path(4917.769,533.154)(5017.000,607.000)(4894.692,588.538)
\path(5914,232)(6814,607)
\path(6714.769,533.154)(6814.000,607.000)(6691.692,588.538)
\end{picture}


==> draws/4T.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5425,939)(0,-10)
\thicklines
\path(12,12)(12,912)
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(312,12)(312,912)
\path(342.000,792.000)(312.000,912.000)(282.000,792.000)
\path(912,12)(912,912)
\path(942.000,792.000)(912.000,912.000)(882.000,792.000)
\path(1513,12)(1513,912)
\path(1543.000,792.000)(1513.000,912.000)(1483.000,792.000)
\path(1813,12)(1813,912)
\path(1843.000,792.000)(1813.000,912.000)(1783.000,792.000)
\path(2413,12)(2413,912)
\path(2443.000,792.000)(2413.000,912.000)(2383.000,792.000)
\path(3013,12)(3013,912)
\path(3043.000,792.000)(3013.000,912.000)(2983.000,792.000)
\path(3313,12)(3313,912)
\path(3343.000,792.000)(3313.000,912.000)(3283.000,792.000)
\path(3913,12)(3913,912)
\path(3943.000,792.000)(3913.000,912.000)(3883.000,792.000)
\path(4513,12)(4513,912)
\path(4543.000,792.000)(4513.000,912.000)(4483.000,792.000)
\path(4813,12)(4813,912)
\path(4843.000,792.000)(4813.000,912.000)(4783.000,792.000)
\path(5413,12)(5413,912)
\path(5443.000,792.000)(5413.000,912.000)(5383.000,792.000)
\path(12,612)(312,612)
\path(1512,612)(1812,612)
\path(3012,312)(3312,312)
\path(4512,312)(4812,312)
\path(12,312)(912,312)
\path(1812,312)(2412,312)
\path(3012,612)(3912,612)
\path(4812,612)(5412,612)
\put(1062,387){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2562,387){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(4062,387){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/CA3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5473,4770)(0,-10)
\thicklines
\put(2175,4461){\blacken\ellipse{90}{90}}
\put(2175,4461){\ellipse{90}{90}}
\put(1275,3861){\blacken\ellipse{90}{90}}
\put(1275,3861){\ellipse{90}{90}}
\put(675,2961){\blacken\ellipse{90}{90}}
\put(675,2961){\ellipse{90}{90}}
\put(3375,4461){\blacken\ellipse{90}{90}}
\put(3375,4461){\ellipse{90}{90}}
\put(675,1761){\blacken\ellipse{90}{90}}
\put(675,1761){\ellipse{90}{90}}
\put(1275,861){\blacken\ellipse{90}{90}}
\put(1275,861){\ellipse{90}{90}}
\put(2175,261){\blacken\ellipse{90}{90}}
\put(2175,261){\ellipse{90}{90}}
\put(3375,261){\blacken\ellipse{90}{90}}
\put(3375,261){\ellipse{90}{90}}
\put(4275,861){\blacken\ellipse{90}{90}}
\put(4275,861){\ellipse{90}{90}}
\put(4875,1761){\blacken\ellipse{90}{90}}
\put(4875,1761){\ellipse{90}{90}}
\put(4875,2961){\blacken\ellipse{90}{90}}
\put(4875,2961){\ellipse{90}{90}}
\put(4275,3861){\blacken\ellipse{90}{90}}
\put(4275,3861){\ellipse{90}{90}}
\texture{cccccccc 0 0 0 cccccccc 0 0 0 
	cccccccc 0 0 0 cccccccc 0 0 0 
	cccccccc 0 0 0 cccccccc 0 0 0 
	cccccccc 0 0 0 cccccccc 0 0 0 }
\shade\path(3375,261)(2175,261)(2175,4461)
	(3375,4461)(3375,261)
\path(3375,261)(2175,261)(2175,4461)
	(3375,4461)(3375,261)
\texture{c0c0c0c0 0 0 0 0 0 0 0 
	c0c0c0c0 0 0 0 0 0 0 0 
	c0c0c0c0 0 0 0 0 0 0 0 
	c0c0c0c0 0 0 0 0 0 0 0 }
\shade\path(2175,4461)(2175,261)(1275,861)
	(675,1761)(675,2961)(1275,3861)(2175,4461)
\path(2175,4461)(2175,261)(1275,861)
	(675,1761)(675,2961)(1275,3861)(2175,4461)
\shade\path(3375,4461)(3375,261)(4275,861)
	(4875,1761)(4875,2961)(4275,3861)(3375,4461)
\path(3375,4461)(3375,261)(4275,861)
	(4875,1761)(4875,2961)(4275,3861)(3375,4461)
\path(1275,3861)(4875,1761)
\path(675,2961)(4275,861)
\path(4275,3861)(675,1761)
\path(4875,2961)(1275,861)
\put(4350,3861){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c(ab)}}}}}
\put(4950,1611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (cb)a}}}}}
\put(1875,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle b(ac)}}}}}
\put(3225,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle b(ca)}}}}}
\put(4950,2886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c(ba)}}}}}
\put(3150,4611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ca)b}}}}}
\put(1875,4611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ac)b}}}}}
\put(600,3861){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(cb)}}}}}
\put(4350,636){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (bc)a}}}}}
\put(0,2886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(bc)}}}}}
\put(0,1611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ab)c}}}}}
\put(600,711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ba)c}}}}}
\end{picture}


==> draws/DP.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7854,3939)(0,-10)
\thicklines
\put(6945.000,2052.000){\arc{1800.000}{6.2832}{9.4248}}
\path(6007.500,2187.000)(6045.000,2052.000)(6082.500,2187.000)
\put(6945.000,2052.000){\arc{1800.000}{3.1416}{6.2832}}
\put(960,3297){\blacken\ellipse{90}{90}}
\put(960,3297){\ellipse{90}{90}}
\put(2580,2427){\blacken\ellipse{90}{90}}
\put(2580,2427){\ellipse{90}{90}}
\put(1785,2427){\blacken\ellipse{90}{90}}
\put(1785,2427){\ellipse{90}{90}}
\put(2565,2007){\blacken\ellipse{90}{90}}
\put(2565,2007){\ellipse{90}{90}}
\put(810,2007){\blacken\ellipse{90}{90}}
\put(810,2007){\ellipse{90}{90}}
\put(2475,1017){\blacken\ellipse{90}{90}}
\put(2475,1017){\ellipse{90}{90}}
\put(1920,1002){\blacken\ellipse{90}{90}}
\put(1920,1002){\ellipse{90}{90}}
\put(3465,3297){\blacken\ellipse{90}{90}}
\put(3465,3297){\ellipse{90}{90}}
\path(240,12)(240,3912)
\path(277.500,3777.000)(240.000,3912.000)(202.500,3777.000)
\path(240,12)(3765,12)
\path(240,12)(1065,612)(4590,612)(3765,12)
\path(4200,1992)(5385,1992)
\path(5250.000,1954.500)(5385.000,1992.000)(5250.000,2029.500)
\dottedline{90}(1920,1002)(240,1002)
\dottedline{90}(825,1992)(825,252)
\dottedline{90}(2550,1992)(2550,417)
\dottedline{90}(810,2007)(240,2007)
\dottedline{90}(1800,2427)(240,2427)
\dottedline{90}(930,3297)(240,3297)
\path(1005,3297)(3465,3297)
\path(1815,2427)(2565,2427)
\path(825,2007)(2535,2007)
\path(1965,1017)(2505,1017)
\path(6345,2727)(6345,1452)
\path(6120,2427)(7320,1302)
\path(6945,2952)(7770,1827)
\path(6120,1827)(6870,1227)
\path(2055,1257)	(2102.932,1260.104)
	(2149.173,1263.242)
	(2193.767,1266.421)
	(2236.752,1269.646)
	(2278.172,1272.926)
	(2318.066,1276.266)
	(2356.477,1279.674)
	(2393.445,1283.157)
	(2463.218,1290.374)
	(2527.714,1297.973)
	(2587.264,1306.007)
	(2642.198,1314.533)
	(2692.843,1323.604)
	(2739.531,1333.276)
	(2782.590,1343.603)
	(2822.351,1354.642)
	(2893.295,1379.070)
	(2955.000,1407.000)

\path(2955,1407)	(3002.078,1432.227)
	(3052.920,1461.504)
	(3106.714,1494.581)
	(3162.647,1531.210)
	(3219.908,1571.141)
	(3277.683,1614.125)
	(3335.160,1659.912)
	(3391.526,1708.253)
	(3445.970,1758.898)
	(3497.679,1811.599)
	(3545.841,1866.105)
	(3589.642,1922.168)
	(3628.271,1979.539)
	(3660.915,2037.967)
	(3686.763,2097.204)
	(3705.000,2157.000)

\path(3705,2157)	(3713.712,2197.858)
	(3720.853,2239.871)
	(3726.432,2282.934)
	(3730.462,2326.938)
	(3732.951,2371.778)
	(3733.909,2417.345)
	(3733.347,2463.533)
	(3731.276,2510.235)
	(3727.704,2557.343)
	(3722.643,2604.752)
	(3716.103,2652.353)
	(3708.093,2700.040)
	(3698.624,2747.706)
	(3687.706,2795.244)
	(3675.349,2842.546)
	(3661.564,2889.506)
	(3646.360,2936.017)
	(3629.748,2981.972)
	(3611.737,3027.263)
	(3592.339,3071.784)
	(3571.563,3115.428)
	(3549.419,3158.087)
	(3525.918,3199.655)
	(3501.070,3240.025)
	(3474.884,3279.089)
	(3447.372,3316.741)
	(3388.407,3387.380)
	(3324.256,3451.085)
	(3255.000,3507.000)

\path(3255,3507)	(3188.884,3542.511)
	(3152.244,3554.606)
	(3113.757,3563.309)
	(3073.826,3568.905)
	(3032.856,3571.679)
	(2991.251,3571.916)
	(2949.416,3569.903)
	(2907.756,3565.923)
	(2866.675,3560.263)
	(2826.577,3553.209)
	(2787.868,3545.045)
	(2716.231,3526.529)
	(2655.000,3507.000)

\path(2655,3507)	(2609.211,3489.384)
	(2560.240,3467.609)
	(2508.738,3441.998)
	(2455.357,3412.875)
	(2400.746,3380.562)
	(2345.557,3345.382)
	(2290.440,3307.659)
	(2236.046,3267.716)
	(2183.026,3225.876)
	(2132.029,3182.461)
	(2083.708,3137.794)
	(2038.712,3092.200)
	(1997.693,3046.000)
	(1961.301,2999.518)
	(1930.186,2953.077)
	(1905.000,2907.000)

\path(1905,2907)	(1885.363,2862.777)
	(1867.650,2816.034)
	(1851.795,2766.946)
	(1837.734,2715.687)
	(1825.399,2662.430)
	(1814.725,2607.352)
	(1805.648,2550.625)
	(1798.100,2492.425)
	(1792.016,2432.926)
	(1787.330,2372.301)
	(1783.978,2310.727)
	(1781.892,2248.377)
	(1781.007,2185.425)
	(1781.258,2122.046)
	(1782.578,2058.414)
	(1784.902,1994.704)
	(1788.165,1931.090)
	(1792.300,1867.746)
	(1797.242,1804.847)
	(1802.926,1742.568)
	(1809.284,1681.082)
	(1816.252,1620.564)
	(1823.764,1561.189)
	(1831.754,1503.131)
	(1840.157,1446.564)
	(1848.906,1391.662)
	(1857.936,1338.601)
	(1867.181,1287.554)
	(1876.576,1238.696)
	(1886.055,1192.202)
	(1895.551,1148.245)
	(1905.000,1107.000)

\path(1905,1107)	(1923.885,1034.412)
	(1937.355,991.699)
	(1953.844,947.809)
	(1973.602,905.067)
	(1996.880,865.801)
	(2055.000,807.000)

\path(2055,807)	(2124.119,779.499)
	(2163.824,772.624)
	(2205.000,770.333)
	(2246.176,772.624)
	(2285.881,779.499)
	(2355.000,807.000)

\path(2355,807)	(2399.928,845.297)
	(2437.560,903.375)
	(2454.739,942.029)
	(2471.412,988.266)
	(2488.019,1042.963)
	(2505.000,1107.000)

\path(2505,1407)	(2514.490,1477.044)
	(2523.367,1544.673)
	(2531.633,1609.949)
	(2539.286,1672.933)
	(2546.327,1733.688)
	(2552.755,1792.274)
	(2558.572,1848.754)
	(2563.776,1903.190)
	(2568.367,1955.643)
	(2572.347,2006.175)
	(2575.714,2054.848)
	(2578.470,2101.724)
	(2580.612,2146.865)
	(2582.143,2190.332)
	(2583.061,2232.187)
	(2583.367,2272.492)
	(2583.061,2311.309)
	(2582.143,2348.700)
	(2578.470,2419.449)
	(2572.347,2485.234)
	(2563.776,2546.549)
	(2552.755,2603.889)
	(2539.286,2657.748)
	(2523.367,2708.620)
	(2505.000,2757.000)

\path(2505,2757)	(2471.299,2816.829)
	(2414.753,2882.085)
	(2375.715,2918.945)
	(2328.330,2959.798)
	(2271.718,3005.524)
	(2205.000,3057.000)

\path(2335.229,3005.311)(2205.000,3057.000)(2289.912,2945.550)
\path(1905,3207)	(1853.524,3273.718)
	(1807.798,3330.330)
	(1766.945,3377.715)
	(1730.085,3416.753)
	(1664.829,3473.299)
	(1605.000,3507.000)

\path(1605,3507)	(1536.744,3523.134)
	(1496.265,3526.367)
	(1454.040,3526.804)
	(1411.935,3524.765)
	(1371.816,3520.572)
	(1305.000,3507.000)

\path(1305,3507)	(1251.589,3487.885)
	(1191.063,3460.948)
	(1126.573,3427.472)
	(1061.273,3388.744)
	(998.313,3346.047)
	(940.846,3300.668)
	(892.024,3253.891)
	(855.000,3207.000)

\path(855,3207)	(830.635,3164.930)
	(808.285,3117.671)
	(787.945,3065.929)
	(769.612,3010.412)
	(753.283,2951.826)
	(738.954,2890.879)
	(726.624,2828.276)
	(716.287,2764.725)
	(707.942,2700.933)
	(701.585,2637.606)
	(697.211,2575.451)
	(694.820,2515.176)
	(694.406,2457.486)
	(695.967,2403.089)
	(699.499,2352.691)
	(705.000,2307.000)

\path(705,2307)	(720.517,2237.739)
	(732.367,2199.407)
	(746.587,2159.240)
	(762.912,2117.713)
	(781.075,2075.302)
	(800.807,2032.480)
	(821.842,1989.724)
	(843.914,1947.507)
	(866.755,1906.305)
	(890.098,1866.593)
	(913.676,1828.845)
	(960.470,1761.144)
	(1005.000,1707.000)

\path(1005,1707)	(1050.679,1662.066)
	(1105.698,1616.536)
	(1172.254,1569.091)
	(1210.545,1544.238)
	(1252.545,1518.413)
	(1298.528,1491.449)
	(1348.768,1463.183)
	(1403.540,1433.449)
	(1463.120,1402.083)
	(1527.781,1368.920)
	(1597.798,1333.795)
	(1634.901,1315.445)
	(1673.446,1296.543)
	(1713.468,1277.068)
	(1755.000,1257.000)

\put(4290,237){\makebox(0,0)[lb]{\smash{{\mathmode{z}}}}}
\put(60,3762){\makebox(0,0)[lb]{\smash{{\mathmode{t}}}}}
\put(7185,2277){\makebox(0,0)[lb]{\smash{{\mathmode{1}}}}}
\put(6420,2412){\makebox(0,0)[lb]{\smash{{\mathmode{2}}}}}
\put(6720,1917){\makebox(0,0)[lb]{\smash{{\mathmode{3}}}}}
\put(6525,1512){\makebox(0,0)[lb]{\smash{{\mathmode{4}}}}}
\put(30,3237){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_4}}}}}
\put(15,2382){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_3}}}}}
\put(0,1962){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_2}}}}}
\put(30,957){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_1}}}}}
\put(885,207){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z_2}}}}}
\put(2610,357){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z'_2}}}}}
\end{picture}


==> draws/DinKab.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3762,2520)(0,-10)
\thicklines
\dottedline{48}(3750,36)(300,36)
\dottedline{48}(300,2361)(3750,2361)
\path(525,1461)(1575,1461)
\path(2025,1011)(1050,1461)
\path(2400,1161)(1650,861)
\path(2400,561)(3000,561)
\path(2325,36)	(2333.975,90.800)
	(2342.250,141.772)
	(2349.852,189.106)
	(2356.810,232.996)
	(2363.150,273.635)
	(2368.900,311.213)
	(2378.741,377.959)
	(2386.552,434.772)
	(2392.552,483.192)
	(2396.962,524.755)
	(2400.000,561.000)

\path(2400,561)	(2403.111,620.549)
	(2405.181,693.360)
	(2405.849,733.357)
	(2406.286,775.010)
	(2406.501,817.767)
	(2406.503,861.075)
	(2406.301,904.380)
	(2405.906,947.130)
	(2405.327,988.772)
	(2404.573,1028.753)
	(2402.579,1101.517)
	(2400.000,1161.000)

\path(2400,1161)	(2398.083,1227.919)
	(2397.769,1267.075)
	(2397.589,1309.243)
	(2397.321,1353.835)
	(2396.742,1400.262)
	(2395.630,1447.936)
	(2393.764,1496.269)
	(2390.920,1544.671)
	(2386.878,1592.554)
	(2381.414,1639.330)
	(2374.306,1684.410)
	(2365.334,1727.206)
	(2354.273,1767.128)
	(2325.000,1836.000)

\path(2325,1836)	(2266.207,1901.306)
	(2225.581,1932.465)
	(2181.296,1962.217)
	(2136.225,1990.255)
	(2093.237,2016.270)
	(2025.000,2061.000)

\path(2025,2061)	(1969.456,2104.511)
	(1934.880,2131.942)
	(1894.301,2164.328)
	(1846.623,2202.547)
	(1790.745,2247.480)
	(1725.571,2300.005)
	(1689.154,2329.389)
	(1650.000,2361.000)

\path(1778.588,2305.355)(1650.000,2361.000)(1731.467,2247.007)
\path(2100,2361)	(2036.091,2304.602)
	(1981.485,2255.361)
	(1935.304,2212.398)
	(1896.668,2174.835)
	(1838.516,2112.392)
	(1800.000,2061.000)

\path(1800,2061)	(1767.148,2004.416)
	(1732.245,1934.456)
	(1714.557,1895.728)
	(1696.993,1855.178)
	(1679.767,1813.312)
	(1663.091,1770.638)
	(1647.178,1727.662)
	(1632.241,1684.893)
	(1618.491,1642.836)
	(1606.141,1602.000)
	(1595.405,1562.891)
	(1586.494,1526.017)
	(1575.000,1461.000)

\path(1575,1461)	(1572.526,1398.786)
	(1576.878,1324.688)
	(1581.076,1284.469)
	(1586.336,1242.822)
	(1592.442,1200.262)
	(1599.180,1157.303)
	(1606.334,1114.459)
	(1613.689,1072.245)
	(1621.030,1031.176)
	(1628.142,991.765)
	(1640.819,919.978)
	(1650.000,861.000)

\path(1650,861)	(1657.474,809.030)
	(1667.273,745.494)
	(1678.506,674.225)
	(1684.382,636.888)
	(1690.283,599.055)
	(1696.096,561.204)
	(1701.711,523.815)
	(1711.900,452.338)
	(1719.960,388.456)
	(1725.000,336.000)

\path(1725,336)	(1727.059,291.831)
	(1727.745,231.795)
	(1727.573,193.630)
	(1727.059,148.862)
	(1726.201,96.611)
	(1725.000,36.000)

\path(1690.355,171.761)(1725.000,36.000)(1765.338,170.179)
\path(825,2361)	(775.391,2304.579)
	(733.238,2255.321)
	(697.883,2212.349)
	(668.666,2174.783)
	(626.011,2112.352)
	(600.000,2061.000)

\path(600,2061)	(579.837,2001.674)
	(561.570,1929.899)
	(553.332,1890.588)
	(545.792,1849.659)
	(539.022,1807.611)
	(533.096,1764.941)
	(528.090,1722.148)
	(524.076,1679.731)
	(521.130,1638.186)
	(519.325,1598.013)
	(519.435,1523.774)
	(525.000,1461.000)

\path(525,1461)	(533.010,1416.898)
	(544.163,1368.558)
	(558.228,1316.677)
	(574.971,1261.949)
	(594.159,1205.068)
	(615.559,1146.729)
	(638.939,1087.627)
	(664.065,1028.456)
	(690.705,969.912)
	(718.625,912.689)
	(747.594,857.482)
	(777.377,804.986)
	(807.742,755.895)
	(838.456,710.903)
	(900.000,636.000)

\path(900,636)	(953.947,588.679)
	(1022.412,541.537)
	(1060.761,518.444)
	(1101.145,495.888)
	(1143.032,474.034)
	(1185.892,453.045)
	(1229.193,433.086)
	(1272.404,414.321)
	(1314.992,396.914)
	(1356.427,381.030)
	(1396.176,366.832)
	(1433.709,354.485)
	(1500.000,336.000)

\path(1500,336)	(1560.774,325.701)
	(1634.069,319.500)
	(1674.090,317.756)
	(1715.656,316.820)
	(1758.239,316.619)
	(1801.309,317.081)
	(1844.338,318.135)
	(1886.798,319.708)
	(1928.159,321.727)
	(1967.895,324.121)
	(2040.371,329.745)
	(2100.000,336.000)

\path(2100,336)	(2143.100,341.517)
	(2191.772,348.201)
	(2245.197,356.047)
	(2302.559,365.048)
	(2363.038,375.198)
	(2425.816,386.491)
	(2490.074,398.922)
	(2554.995,412.485)
	(2619.760,427.173)
	(2683.550,442.980)
	(2745.547,459.901)
	(2804.933,477.930)
	(2860.890,497.060)
	(2912.599,517.286)
	(2959.242,538.601)
	(3000.000,561.000)

\path(3000,561)	(3068.940,608.922)
	(3106.031,638.601)
	(3144.258,671.514)
	(3183.164,707.228)
	(3222.291,745.309)
	(3261.182,785.325)
	(3299.378,826.841)
	(3336.421,869.425)
	(3371.854,912.643)
	(3405.219,956.062)
	(3436.058,999.248)
	(3463.914,1041.768)
	(3488.328,1083.189)
	(3508.843,1123.078)
	(3525.000,1161.000)

\path(3525,1161)	(3541.973,1223.454)
	(3551.976,1297.410)
	(3554.695,1337.464)
	(3556.068,1378.909)
	(3556.230,1421.250)
	(3555.311,1463.993)
	(3553.446,1506.641)
	(3550.765,1548.702)
	(3547.403,1589.679)
	(3543.491,1629.079)
	(3534.549,1701.164)
	(3525.000,1761.000)

\path(3525,1761)	(3515.596,1805.041)
	(3502.161,1854.412)
	(3484.037,1910.871)
	(3460.564,1976.175)
	(3446.615,2012.693)
	(3431.083,2052.082)
	(3413.883,2094.561)
	(3394.935,2140.350)
	(3374.154,2189.669)
	(3351.460,2242.737)
	(3326.769,2299.774)
	(3300.000,2361.000)

\path(3388.612,2252.468)(3300.000,2361.000)(3319.941,2222.315)
\put(0,2361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_4}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_1}}}}}
\end{picture}


==> draws/KZ_diagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,1239)(0,-10)
\thicklines
\put(3912,612){\blacken\ellipse{60}{60}}
\put(3912,612){\ellipse{60}{60}}
\put(3612,612){\blacken\ellipse{60}{60}}
\put(3612,612){\ellipse{60}{60}}
\put(3312,612){\blacken\ellipse{60}{60}}
\put(3312,612){\ellipse{60}{60}}
\path(6012,12)(6012,1212)
\path(6049.500,1077.000)(6012.000,1212.000)(5974.500,1077.000)
\path(4812,12)(4812,1212)
\path(4849.500,1077.000)(4812.000,1212.000)(4774.500,1077.000)
\path(2412,12)(2412,1212)
\path(2449.500,1077.000)(2412.000,1212.000)(2374.500,1077.000)
\path(1212,12)(1212,1212)
\path(1249.500,1077.000)(1212.000,1212.000)(1174.500,1077.000)
\path(12,12)(12,1212)
\path(49.500,1077.000)(12.000,1212.000)(-25.500,1077.000)
\path(12,912)(1212,912)
\path(612,912)(2412,312)
\path(12,312)(1212,312)
\path(2412,912)(6012,912)
\end{picture}


==> draws/KZ_product.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,1539)(0,-10)
\thicklines
\put(1662,807){\blacken\ellipse{60}{60}}
\put(1662,807){\ellipse{60}{60}}
\path(3612,837)(3912,837)
\path(3612,762)(3912,762)
\path(5412,12)(5412,1512)
\path(5449.500,1377.000)(5412.000,1512.000)(5374.500,1377.000)
\path(4812,12)(4812,1512)
\path(4849.500,1377.000)(4812.000,1512.000)(4774.500,1377.000)
\path(4212,12)(4212,1512)
\path(4249.500,1377.000)(4212.000,1512.000)(4174.500,1377.000)
\path(3312,312)(3312,1212)
\path(3349.500,1077.000)(3312.000,1212.000)(3274.500,1077.000)
\path(2712,312)(2712,1212)
\path(2749.500,1077.000)(2712.000,1212.000)(2674.500,1077.000)
\path(2112,312)(2112,1212)
\path(2149.500,1077.000)(2112.000,1212.000)(2074.500,1077.000)
\path(1212,312)(1212,1212)
\path(1249.500,1077.000)(1212.000,1212.000)(1174.500,1077.000)
\path(612,312)(612,1212)
\path(649.500,1077.000)(612.000,1212.000)(574.500,1077.000)
\path(12,312)(12,1212)
\path(49.500,1077.000)(12.000,1212.000)(-25.500,1077.000)
\path(12,912)(612,912)
\path(12,612)(612,612)
\path(2112,912)(2712,912)
\path(2412,912)(3312,612)
\path(4212,1212)(4812,1212)
\path(4212,912)(4812,912)
\path(4212,612)(4812,612)
\path(4512,612)(5412,312)
\end{picture}


==> draws/L5.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6849,4095)(0,-10)
\thicklines
\put(450,3861){\blacken\ellipse{90}{90}}
\put(450,3861){\ellipse{90}{90}}
\put(450,261){\blacken\ellipse{90}{90}}
\put(450,261){\ellipse{90}{90}}
\put(6450,261){\blacken\ellipse{90}{90}}
\put(6450,261){\ellipse{90}{90}}
\put(6450,3861){\blacken\ellipse{90}{90}}
\put(6450,3861){\ellipse{90}{90}}
\put(5670,3111){\blacken\ellipse{90}{90}}
\put(5670,3111){\ellipse{90}{90}}
\put(5670,1011){\blacken\ellipse{90}{90}}
\put(5670,1011){\ellipse{90}{90}}
\put(1200,1011){\blacken\ellipse{90}{90}}
\put(1200,1011){\ellipse{90}{90}}
\put(1200,3111){\blacken\ellipse{90}{90}}
\put(1200,3111){\ellipse{90}{90}}
\put(1500,2061){\blacken\ellipse{90}{90}}
\put(1500,2061){\ellipse{90}{90}}
\put(5400,2061){\blacken\ellipse{90}{90}}
\put(5400,2061){\ellipse{90}{90}}
\put(3450,1311){\blacken\ellipse{90}{90}}
\put(3450,1311){\ellipse{90}{90}}
\put(3450,2811){\blacken\ellipse{90}{90}}
\put(3450,2811){\ellipse{90}{90}}
\put(2850,1911){\blacken\ellipse{90}{90}}
\put(2850,1911){\ellipse{90}{90}}
\put(4050,2211){\blacken\ellipse{90}{90}}
\put(4050,2211){\ellipse{90}{90}}
\path(6450,261)(6450,3861)(450,3861)
	(450,261)(6450,261)
\path(450,3861)(1200,3111)
\path(1200,1011)(450,261)
\path(5700,1011)(6450,261)
\path(5700,3111)(6450,3861)
\path(3450,2811)(4050,2211)(5400,2061)
\path(1500,2061)(2850,1911)(3450,1311)
\path(4050,2211)(2850,1911)
\path(1200,3111)(3450,2811)(5700,3111)
	(5400,2061)(5700,1011)(3450,1311)
	(1200,1011)(1500,2061)(1200,3111)
\put(1200,3186){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((bc)(de))}}}}}
\put(0,3936){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(b(c(de))}}}}}
\put(5850,3936){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(b((cd)e))}}}}}
\put(1575,2136){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(bc))(de)}}}}}
\put(4125,2286){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a((bc)d))e}}}}}
\put(5850,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ab)((cd)e)}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ab)(c(de))}}}}}
\put(4725,3261){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((b(cd))e)}}}}}
\put(1200,786){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ab)c)(de)}}}}}
\put(3675,2661){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(((bc)d)e)}}}}}
\put(1950,2511){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \Tidii\mu}}}}}
\put(3900,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\mu^{1234}}}}}}
\put(525,1686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \Tiiid\mu}}}}}
\put(3000,636){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\Tdiii\mu}}}}}
\put(4800,786){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ab)(cd))e}}}}}
\put(3225,3336){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{2345}}}}}}
\put(5475,1986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\Tiidi\mu}}}}}
\put(4350,1836){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(b(cd)))e}}}}}
\put(2175,1386){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (((ab)c)d)e}}}}}
\put(1800,1761){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((a(bc))d)e}}}}}
\end{picture}


==> draws/LoopAround.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6174,932)(0,-10)
\put(3011,384){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(4661,384){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\thicklines
\put(612,458){\blacken\ellipse{80}{80}}
\put(612,458){\ellipse{80}{80}}
\put(836,608){\blacken\ellipse{80}{80}}
\put(836,608){\ellipse{80}{80}}
\put(2262,458){\blacken\ellipse{80}{80}}
\put(2262,458){\ellipse{80}{80}}
\put(2486,458){\blacken\ellipse{80}{80}}
\put(2486,458){\ellipse{80}{80}}
\put(3911,459){\blacken\ellipse{80}{80}}
\put(3911,459){\ellipse{80}{80}}
\put(3686,309){\blacken\ellipse{80}{80}}
\put(3686,309){\ellipse{80}{80}}
\put(5336,459){\blacken\ellipse{80}{80}}
\put(5336,459){\ellipse{80}{80}}
\put(5562,459){\blacken\ellipse{80}{80}}
\put(5562,459){\ellipse{80}{80}}
\path(12,458)(612,458)
\path(612,458)(1212,458)
\path(1092.000,428.000)(1212.000,458.000)(1092.000,488.000)
\path(612,458)(1062,758)
\path(978.795,666.474)(1062.000,758.000)(945.513,716.397)
\path(612,458)(162,158)
\path(1662,458)(2262,458)
\path(2262,458)(2862,458)
\path(2742.000,428.000)(2862.000,458.000)(2742.000,488.000)
\path(2262,458)(1812,158)
\path(3911,459)(4511,459)
\path(4391.000,429.000)(4511.000,459.000)(4391.000,489.000)
\path(3911,459)(4361,759)
\path(4277.795,667.474)(4361.000,759.000)(4244.513,717.397)
\path(3911,459)(3461,159)
\path(4962,459)(5562,459)
\path(5562,459)(6162,459)
\path(6042.000,429.000)(6162.000,459.000)(6042.000,489.000)
\path(5562,459)(6012,759)
\path(5928.795,667.474)(6012.000,759.000)(5895.513,717.397)
\path(5562,459)(5112,159)
\path(2265,459)(2420,564)
\path(2490,609)(2710,759)
\path(2627.753,666.613)(2710.000,759.000)(2593.953,716.186)
\path(3310,459)(3610,459)
\path(3685,459)(3910,459)
\path(2261,8)	(2261.000,56.986)
	(2261.000,83.000)

\path(2261,83)	(2256.418,119.495)
	(2261.000,158.000)

\path(2261,158)	(2335.137,199.269)
	(2378.906,213.084)
	(2411.000,233.000)

\path(2411,233)	(2440.400,280.002)
	(2464.216,340.850)
	(2480.175,404.022)
	(2486.000,458.000)

\path(2486,458)	(2480.175,511.977)
	(2464.216,575.150)
	(2440.400,635.997)
	(2411.000,683.000)

\path(2411,683)	(2378.906,702.916)
	(2335.137,716.731)
	(2261.000,758.000)

\path(2261,758)	(2256.418,796.505)
	(2261.000,833.000)

\path(2261,833)	(2261.000,859.014)
	(2261.000,908.000)

\path(2291.000,788.000)(2261.000,908.000)(2231.000,788.000)
\path(3911,9)	(3911.000,57.986)
	(3911.000,84.000)

\path(3911,84)	(3914.889,120.645)
	(3911.000,159.000)

\path(3911,159)	(3865.333,202.077)
	(3798.500,234.000)
	(3731.667,265.923)
	(3686.000,309.000)

\path(3686,309)	(3662.679,377.663)
	(3656.848,417.540)
	(3654.905,459.000)
	(3656.848,500.460)
	(3662.679,540.337)
	(3686.000,609.000)

\path(3686,609)	(3731.667,652.077)
	(3798.500,684.000)
	(3865.333,715.923)
	(3911.000,759.000)

\path(3911,759)	(3914.889,797.355)
	(3911.000,834.000)

\path(3911,834)	(3911.000,860.014)
	(3911.000,909.000)

\path(3941.000,789.000)(3911.000,909.000)(3881.000,789.000)
\path(835,499)	(844.219,568.219)
	(836.000,608.000)

\path(836,608)	(790.405,651.271)
	(723.564,683.173)
	(656.690,714.988)
	(611.000,758.000)

\path(611,758)	(607.111,796.355)
	(611.000,833.000)

\path(611,833)	(611.000,859.014)
	(611.000,908.000)

\path(641.000,788.000)(611.000,908.000)(581.000,788.000)
\path(835,424)	(814.924,350.980)
	(796.904,297.942)
	(760.000,234.000)

\path(760,234)	(727.783,214.717)
	(684.029,200.831)
	(610.000,159.000)

\path(610,159)	(605.418,120.495)
	(610.000,84.000)

\path(610,84)	(610.000,57.986)
	(610.000,9.000)

\path(5365,369)	(5342.276,425.737)
	(5336.000,459.000)

\path(5336,459)	(5341.952,512.893)
	(5357.896,576.075)
	(5381.643,636.969)
	(5411.000,684.000)

\path(5411,684)	(5443.094,703.916)
	(5486.863,717.731)
	(5561.000,759.000)

\path(5561,759)	(5565.583,797.505)
	(5561.000,834.000)

\path(5561,834)	(5561.000,860.014)
	(5561.000,909.000)

\path(5591.000,789.000)(5561.000,909.000)(5531.000,789.000)
\path(5560,9)	(5560.000,57.986)
	(5560.000,84.000)

\path(5560,84)	(5563.052,120.859)
	(5560.000,159.000)

\path(5560,159)	(5511.605,222.728)
	(5465.579,261.288)
	(5400.000,309.000)

\put(1360,384){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/MoveCritical.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12925,1840)(0,-10)
\thicklines
\path(11975.500,147.000)(12013.000,12.000)(12050.500,147.000)
\put(12313.000,12.000){\arc{600.000}{3.1416}{6.2832}}
\path(11750.500,1677.000)(11713.000,1812.000)(11675.500,1677.000)
\put(11413.000,1812.000){\arc{600.000}{6.2832}{9.4248}}
\path(4962,913)(5262,913)
\path(5127.000,875.500)(5262.000,913.000)(5127.000,950.500)
\path(2262,913)(2562,913)
\path(2427.000,875.500)(2562.000,913.000)(2427.000,950.500)
\path(10363,912)(10663,912)
\path(10528.000,874.500)(10663.000,912.000)(10528.000,949.500)
\path(7663,912)(7963,912)
\path(7828.000,874.500)(7963.000,912.000)(7828.000,949.500)
\dottedline{144}(12,1813)(2112,1813)(2112,13)
	(12,13)(12,1813)
\dottedline{144}(2712,1813)(4812,1813)(4812,13)
	(2712,13)(2712,1813)
\dottedline{144}(5412,1813)(7512,1813)(7512,13)
	(5412,13)(5412,1813)
\dottedline{144}(8113,1812)(10213,1812)(10213,12)
	(8113,12)(8113,1812)
\dottedline{144}(10813,1812)(12913,1812)(12913,12)
	(10813,12)(10813,1812)
\path(7212,13)	(7212.000,75.725)
	(7212.000,129.484)
	(7212.000,175.158)
	(7212.000,213.625)
	(7212.000,272.453)
	(7212.000,313.000)

\path(7212,313)	(7200.281,383.078)
	(7193.543,425.061)
	(7185.750,468.625)
	(7176.551,511.486)
	(7165.594,551.359)
	(7137.000,613.000)

\path(7137,613)	(7093.406,655.422)
	(7035.750,704.875)
	(6972.469,745.891)
	(6912.000,763.000)

\path(6912,763)	(6851.531,739.562)
	(6788.250,699.250)
	(6730.594,653.312)
	(6687.000,613.000)

\path(6687,613)	(6658.406,551.359)
	(6647.449,511.486)
	(6638.250,468.625)
	(6630.457,425.061)
	(6623.719,383.078)
	(6612.000,313.000)

\path(6612,313)	(6612.000,272.453)
	(6612.000,213.625)
	(6612.000,175.158)
	(6612.000,129.484)
	(6612.000,75.725)
	(6612.000,13.000)

\path(6574.500,148.000)(6612.000,13.000)(6649.500,148.000)
\path(5712,1813)	(5709.907,1752.503)
	(5708.411,1700.335)
	(5707.514,1655.616)
	(5707.215,1617.467)
	(5708.411,1557.366)
	(5712.000,1513.000)

\path(5712,1513)	(5720.781,1445.504)
	(5727.143,1404.441)
	(5735.096,1361.402)
	(5744.850,1318.564)
	(5756.613,1278.100)
	(5787.000,1213.000)

\path(5787,1213)	(5827.383,1164.870)
	(5882.501,1116.051)
	(5946.119,1078.207)
	(6012.000,1063.000)

\path(6012,1063)	(6077.881,1078.207)
	(6141.499,1116.051)
	(6196.617,1164.870)
	(6237.000,1213.000)

\path(6237,1213)	(6267.387,1278.100)
	(6279.150,1318.564)
	(6288.904,1361.402)
	(6296.857,1404.441)
	(6303.219,1445.504)
	(6312.000,1513.000)

\path(6312,1513)	(6315.589,1557.366)
	(6316.785,1617.467)
	(6316.486,1655.616)
	(6315.589,1700.335)
	(6314.093,1752.503)
	(6312.000,1813.000)

\path(6354.444,1679.472)(6312.000,1813.000)(6279.495,1676.711)
\path(4512,13)	(4512.000,75.725)
	(4512.000,129.484)
	(4512.000,175.158)
	(4512.000,213.625)
	(4512.000,272.453)
	(4512.000,313.000)

\path(4512,313)	(4505.672,383.078)
	(4505.408,425.061)
	(4506.375,468.625)
	(4508.045,511.486)
	(4509.891,551.359)
	(4512.000,613.000)

\path(4512,613)	(4506.375,644.875)
	(4512.000,688.000)

\path(4512,688)	(4462.078,726.203)
	(4393.875,757.375)
	(4328.484,791.359)
	(4287.000,838.000)

\path(4287,838)	(4274.344,883.703)
	(4275.750,944.875)
	(4282.781,1008.859)
	(4287.000,1063.000)

\path(4287,1063)	(4298.250,1132.375)
	(4299.656,1174.797)
	(4287.000,1213.000)

\path(4287,1213)	(4255.125,1224.250)
	(4212.000,1213.000)

\path(4212,1213)	(4199.344,1174.797)
	(4200.750,1132.375)
	(4212.000,1063.000)

\path(4212,1063)	(4218.328,1008.859)
	(4228.875,944.875)
	(4230.984,883.703)
	(4212.000,838.000)

\path(4212,838)	(4154.578,787.141)
	(4113.123,770.764)
	(4067.625,757.375)
	(4021.424,744.689)
	(3977.859,730.422)
	(3912.000,688.000)

\path(3912,688)	(3912.000,644.875)
	(3912.000,613.000)

\path(3912,613)	(3912.000,551.359)
	(3912.000,511.486)
	(3912.000,468.625)
	(3912.000,425.061)
	(3912.000,383.078)
	(3912.000,313.000)

\path(3912,313)	(3912.000,272.453)
	(3912.000,213.625)
	(3912.000,175.158)
	(3912.000,129.484)
	(3912.000,75.725)
	(3912.000,13.000)

\path(3874.500,148.000)(3912.000,13.000)(3949.500,148.000)
\path(3012,1813)	(3012.000,1752.329)
	(3012.000,1700.037)
	(3012.000,1655.243)
	(3012.000,1617.070)
	(3012.000,1557.068)
	(3012.000,1513.000)

\path(3012,1513)	(3012.000,1446.904)
	(3012.000,1406.065)
	(3012.000,1363.000)
	(3012.000,1319.935)
	(3012.000,1279.096)
	(3012.000,1213.000)

\path(3012,1213)	(3008.115,1176.355)
	(3012.000,1138.000)

\path(3012,1138)	(3057.669,1094.926)
	(3124.500,1063.000)
	(3191.331,1031.074)
	(3237.000,988.000)

\path(3237,988)	(3250.116,935.545)
	(3248.659,872.939)
	(3241.372,811.613)
	(3237.000,763.000)

\path(3237,763)	(3221.531,690.655)
	(3219.598,649.035)
	(3237.000,613.000)

\path(3237,613)	(3274.500,597.535)
	(3312.000,613.000)

\path(3312,613)	(3329.402,649.035)
	(3327.469,690.655)
	(3312.000,763.000)

\path(3312,763)	(3306.845,811.438)
	(3298.253,872.474)
	(3296.534,935.022)
	(3312.000,988.000)

\path(3312,988)	(3374.248,1036.311)
	(3416.530,1051.007)
	(3462.000,1063.000)
	(3507.470,1074.993)
	(3549.752,1089.689)
	(3612.000,1138.000)

\path(3612,1138)	(3616.586,1176.509)
	(3612.000,1213.000)

\path(3612,1213)	(3612.000,1279.096)
	(3612.000,1319.935)
	(3612.000,1363.000)
	(3612.000,1406.065)
	(3612.000,1446.904)
	(3612.000,1513.000)

\path(3612,1513)	(3612.000,1557.068)
	(3612.000,1617.070)
	(3612.000,1655.243)
	(3612.000,1700.037)
	(3612.000,1752.329)
	(3612.000,1813.000)

\path(3649.500,1678.000)(3612.000,1813.000)(3574.500,1678.000)
\path(1812,13)	(1818.327,59.696)
	(1824.245,104.781)
	(1829.755,148.298)
	(1834.857,190.287)
	(1839.551,230.789)
	(1843.837,269.846)
	(1851.184,343.789)
	(1856.898,412.446)
	(1860.980,476.145)
	(1863.429,535.216)
	(1864.245,589.990)
	(1863.429,640.795)
	(1860.980,687.961)
	(1856.898,731.818)
	(1851.184,772.696)
	(1834.857,846.830)
	(1812.000,913.000)

\path(1812,913)	(1793.304,956.238)
	(1769.854,1004.467)
	(1741.340,1054.372)
	(1707.454,1102.637)
	(1667.885,1145.948)
	(1622.326,1180.989)
	(1570.468,1204.445)
	(1512.000,1213.000)

\path(1512,1213)	(1453.532,1204.445)
	(1401.674,1180.989)
	(1356.115,1145.948)
	(1316.546,1102.637)
	(1282.660,1054.372)
	(1254.146,1004.467)
	(1230.696,956.238)
	(1212.000,913.000)

\path(1212,913)	(1189.143,846.830)
	(1172.816,772.696)
	(1167.102,731.818)
	(1163.020,687.961)
	(1160.571,640.795)
	(1159.755,589.990)
	(1160.571,535.216)
	(1163.020,476.145)
	(1167.102,412.446)
	(1172.816,343.789)
	(1180.163,269.846)
	(1184.449,230.789)
	(1189.143,190.287)
	(1194.245,148.298)
	(1199.755,104.781)
	(1205.673,59.696)
	(1212.000,13.000)

\path(1156.467,141.636)(1212.000,13.000)(1230.768,151.849)
\path(312,1813)	(305.673,1766.304)
	(299.755,1721.219)
	(294.245,1677.702)
	(289.143,1635.713)
	(284.449,1595.211)
	(280.163,1556.154)
	(272.816,1482.211)
	(267.102,1413.554)
	(263.020,1349.855)
	(260.571,1290.784)
	(259.755,1236.010)
	(260.571,1185.205)
	(263.020,1138.039)
	(267.102,1094.182)
	(272.816,1053.304)
	(289.143,979.170)
	(312.000,913.000)

\path(312,913)	(330.693,869.762)
	(354.142,821.533)
	(382.655,771.628)
	(416.543,723.362)
	(456.112,680.052)
	(501.672,645.011)
	(553.532,621.555)
	(612.000,613.000)

\path(612,613)	(670.468,621.555)
	(722.326,645.011)
	(767.885,680.052)
	(807.454,723.362)
	(841.340,771.628)
	(869.854,821.533)
	(893.304,869.762)
	(912.000,913.000)

\path(912,913)	(934.857,979.170)
	(951.184,1053.304)
	(956.898,1094.182)
	(960.980,1138.039)
	(963.429,1185.205)
	(964.245,1236.010)
	(963.429,1290.784)
	(960.980,1349.855)
	(956.898,1413.554)
	(951.184,1482.211)
	(943.837,1556.154)
	(939.551,1595.211)
	(934.857,1635.713)
	(929.755,1677.702)
	(924.245,1721.219)
	(918.327,1766.304)
	(912.000,1813.000)

\path(967.533,1684.364)(912.000,1813.000)(893.232,1674.151)
\path(9913,12)	(9864.083,33.558)
	(9822.425,53.435)
	(9758.249,89.902)
	(9688.000,162.000)

\path(9688,162)	(9679.255,196.972)
	(9680.226,238.710)
	(9688.000,312.000)

\path(9688,312)	(9688.000,345.048)
	(9688.000,387.000)
	(9688.000,428.952)
	(9688.000,462.000)

\path(9688,462)	(9688.000,495.048)
	(9688.000,537.000)
	(9688.000,578.952)
	(9688.000,612.000)

\path(9688,612)	(9703.469,684.345)
	(9705.402,725.965)
	(9688.000,762.000)

\path(9688,762)	(9650.500,777.465)
	(9613.000,762.000)

\path(9613,762)	(9595.598,725.965)
	(9597.531,684.345)
	(9613.000,612.000)

\path(9613,612)	(9613.000,578.952)
	(9613.000,537.000)
	(9613.000,495.048)
	(9613.000,462.000)

\path(9613,462)	(9613.000,428.952)
	(9613.000,387.000)
	(9613.000,345.048)
	(9613.000,312.000)

\path(9613,312)	(9622.165,239.018)
	(9623.311,197.318)
	(9613.000,162.000)

\path(9613,162)	(9574.703,117.072)
	(9516.625,79.440)
	(9477.971,62.261)
	(9431.734,45.588)
	(9377.037,28.981)
	(9313.000,12.000)

\path(9434.814,81.229)(9313.000,12.000)(9453.067,8.484)
\path(8413,1812)	(8461.917,1790.436)
	(8503.575,1770.554)
	(8567.751,1734.082)
	(8638.000,1662.000)

\path(8638,1662)	(8646.745,1627.028)
	(8645.774,1585.290)
	(8638.000,1512.000)

\path(8638,1512)	(8638.000,1478.952)
	(8638.000,1437.000)
	(8638.000,1395.048)
	(8638.000,1362.000)

\path(8638,1362)	(8638.000,1328.952)
	(8638.000,1287.000)
	(8638.000,1245.048)
	(8638.000,1212.000)

\path(8638,1212)	(8622.531,1139.655)
	(8620.598,1098.035)
	(8638.000,1062.000)

\path(8638,1062)	(8675.500,1046.535)
	(8713.000,1062.000)

\path(8713,1062)	(8730.402,1098.035)
	(8728.469,1139.655)
	(8713.000,1212.000)

\path(8713,1212)	(8713.000,1245.048)
	(8713.000,1287.000)
	(8713.000,1328.952)
	(8713.000,1362.000)

\path(8713,1362)	(8713.000,1395.048)
	(8713.000,1437.000)
	(8713.000,1478.952)
	(8713.000,1512.000)

\path(8713,1512)	(8703.831,1584.983)
	(8702.685,1626.682)
	(8713.000,1662.000)

\path(8713,1662)	(8751.297,1706.928)
	(8809.375,1744.560)
	(8848.029,1761.739)
	(8894.266,1778.412)
	(8948.963,1795.019)
	(9013.000,1812.000)

\path(8891.186,1742.771)(9013.000,1812.000)(8872.933,1815.516)
\end{picture}


==> draws/Omega123.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2424,939)(0,-10)
\thicklines
\put(1812,462){\blacken\ellipse{30}{30}}
\put(1812,462){\ellipse{30}{30}}
\put(2112,462){\blacken\ellipse{30}{30}}
\put(2112,462){\ellipse{30}{30}}
\put(1542,462){\blacken\ellipse{30}{30}}
\put(1542,462){\ellipse{30}{30}}
\path(12,12)(12,912)
\path(49.500,777.000)(12.000,912.000)(-25.500,777.000)
\path(612,12)(612,912)
\path(649.500,777.000)(612.000,912.000)(574.500,777.000)
\path(1212,12)(1212,912)
\path(1249.500,777.000)(1212.000,912.000)(1174.500,777.000)
\path(2412,12)(2412,912)
\path(2449.500,777.000)(2412.000,912.000)(2374.500,777.000)
\path(612,312)(312,612)(1212,312)
\path(312,612)(12,312)
\end{picture}


==> draws/Omegaij.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,939)(0,-10)
\thicklines
\put(2487,312){\blacken\ellipse{30}{30}}
\put(2487,312){\ellipse{30}{30}}
\put(2037,312){\blacken\ellipse{30}{30}}
\put(2037,312){\ellipse{30}{30}}
\put(2262,312){\blacken\ellipse{30}{30}}
\put(2262,312){\ellipse{30}{30}}
\put(1587,312){\blacken\ellipse{30}{30}}
\put(1587,312){\ellipse{30}{30}}
\put(1137,312){\blacken\ellipse{30}{30}}
\put(1137,312){\ellipse{30}{30}}
\put(1362,312){\blacken\ellipse{30}{30}}
\put(1362,312){\ellipse{30}{30}}
\put(687,312){\blacken\ellipse{30}{30}}
\put(687,312){\ellipse{30}{30}}
\put(462,312){\blacken\ellipse{30}{30}}
\put(462,312){\ellipse{30}{30}}
\put(237,312){\blacken\ellipse{30}{30}}
\put(237,312){\ellipse{30}{30}}
\path(2712,12)(2712,912)
\path(2749.500,777.000)(2712.000,912.000)(2674.500,777.000)
\path(1812,12)(1812,912)
\path(1849.500,777.000)(1812.000,912.000)(1774.500,777.000)
\path(912,12)(912,912)
\path(949.500,777.000)(912.000,912.000)(874.500,777.000)
\path(12,12)(12,912)
\path(49.500,777.000)(12.000,912.000)(-25.500,777.000)
\path(912,612)(1812,612)
\end{picture}


==> draws/P20.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7916,6810)(0,-10)
\thicklines
\put(53,5451){\blacken\ellipse{90}{90}}
\put(53,5451){\ellipse{90}{90}}
\put(1043,6651){\blacken\ellipse{90}{90}}
\put(1043,6651){\ellipse{90}{90}}
\put(1553,5976){\blacken\ellipse{90}{90}}
\put(1553,5976){\ellipse{90}{90}}
\put(1403,5376){\blacken\ellipse{90}{90}}
\put(1403,5376){\ellipse{90}{90}}
\put(953,5076){\blacken\ellipse{90}{90}}
\put(953,5076){\ellipse{90}{90}}
\put(3203,5376){\blacken\ellipse{90}{90}}
\put(3203,5376){\ellipse{90}{90}}
\put(3053,4776){\blacken\ellipse{90}{90}}
\put(3053,4776){\ellipse{90}{90}}
\put(3653,4026){\blacken\ellipse{90}{90}}
\put(3653,4026){\ellipse{90}{90}}
\put(4253,4776){\blacken\ellipse{90}{90}}
\put(4253,4776){\ellipse{90}{90}}
\put(4103,5376){\blacken\ellipse{90}{90}}
\put(4103,5376){\ellipse{90}{90}}
\put(5903,5376){\blacken\ellipse{90}{90}}
\put(5903,5376){\ellipse{90}{90}}
\put(5753,5976){\blacken\ellipse{90}{90}}
\put(5753,5976){\ellipse{90}{90}}
\put(6278,6651){\blacken\ellipse{90}{90}}
\put(6278,6651){\ellipse{90}{90}}
\put(7253,5451){\blacken\ellipse{90}{90}}
\put(7253,5451){\ellipse{90}{90}}
\put(6353,5076){\blacken\ellipse{90}{90}}
\put(6353,5076){\ellipse{90}{90}}
\put(3653,1776){\blacken\ellipse{90}{90}}
\put(3653,1776){\ellipse{90}{90}}
\put(3053,1326){\blacken\ellipse{90}{90}}
\put(3053,1326){\ellipse{90}{90}}
\put(4253,276){\blacken\ellipse{90}{90}}
\put(4253,276){\ellipse{90}{90}}
\put(4253,1326){\blacken\ellipse{90}{90}}
\put(4253,1326){\ellipse{90}{90}}
\put(3053,276){\blacken\ellipse{90}{90}}
\put(3053,276){\ellipse{90}{90}}
\path(6263,6636)(3638,6636)
\path(3773.000,6673.500)(3638.000,6636.000)(3773.000,6598.500)
\path(7238,5436)(5963,3261)
\path(5998.921,3396.429)(5963.000,3261.000)(6063.623,3358.500)
\path(6338,5061)(5363,3261)
\path(5394.325,3397.565)(5363.000,3261.000)(5460.272,3361.844)
\path(3038,1311)(1988,3261)
\path(2085.021,3159.915)(1988.000,3261.000)(2018.986,3124.358)
\path(5363,3261)(4238,1311)
\path(4088,5361)(4913,5661)
\path(4798.943,5579.622)(4913.000,5661.000)(4773.313,5650.107)
\path(4238,4761)(5063,5061)
\path(4948.943,4979.622)(5063.000,5061.000)(4923.313,5050.107)
\path(3038,4761)(2213,5061)
\path(2352.687,5050.107)(2213.000,5061.000)(2327.057,4979.622)
\path(3188,5361)(2438,5661)
\path(2577.272,5645.680)(2438.000,5661.000)(2549.417,5576.044)
\path(5738,5961)(4913,5661)
\path(5063,5061)(5888,5361)
\path(2438,5661)(1538,5961)
\path(1388,5361)(2213,5061)
\path(1988,3261)(938,5061)
\path(3638,2886)(3638,1761)
\path(3638,4011)(3638,2886)
\path(3600.500,3021.000)(3638.000,2886.000)(3675.500,3021.000)
\path(1313,3261)(38,5436)
\path(5963,3261)(4238,261)
\path(3038,261)(1313,3261)
\path(1412.803,3162.660)(1313.000,3261.000)(1347.785,3125.275)
\path(1013,6636)(3638,6636)
\path(1013,6636)(38,5436)(938,5061)
	(1388,5361)(1538,5961)(1013,6636)
\path(3188,5361)(4088,5361)(4238,4761)
	(3638,4011)(3038,4761)(3188,5361)
\path(6263,6636)(5738,5961)(5888,5361)
	(6338,5061)(7238,5436)(6263,6636)
\path(3638,1761)(3038,1311)(3038,261)
	(4238,261)(4238,1311)(3638,1761)(3638,1761)
\put(3728,3951){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((bc)d)}}}}}
\put(2978,5526){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ab)c)d}}}}}
\put(6353,6651){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ab)d)c}}}}}
\put(1478,5376){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle d(a(bc))}}}}}
\put(4253,4626){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(b(cd))}}}}}
\put(2513,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ad)b)c}}}}}
\put(4163,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(db))c}}}}}
\put(278,6651){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (d(ab))c}}}}}
\put(1553,6051){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle d((ab)c)}}}}}
\put(713,5736){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\mu^{4123}}}}}}
\put(3488,711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{1423}}}}}}
\put(3413,4761){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{1234}}}}}}
\put(4313,3561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\psi_+^{234}}}}}}
\put(3413,6036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \Tdii\psi_+}}}}}
\put(6188,1986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \psi_+^{124}}}}}}
\put(188,5436){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((da)b)c}}}}}
\put(1088,4986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (da)(bc)}}}}}
\put(2288,4611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(bc))d}}}}}
\put(4163,5211){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ab)(cd)}}}}}
\put(4988,5961){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ab)(dc)}}}}}
\put(5513,4911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((bd)c)}}}}}
\put(7163,5136){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(bd))c}}}}}
\put(3188,1236){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ad)(bc)}}}}}
\put(3713,1836){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(d(bc))}}}}}
\put(5063,5436){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(b(dc))}}}}}
\put(4313,1311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((db)c)}}}}}
\put(2288,3561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\Tidi\psi_+}}}}}
\put(6038,5736){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\mu^{1243}}}}}}
\end{picture}


==> draws/P32.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11239,10920)(0,-10)
\thicklines
\put(4575,9111){\blacken\ellipse{90}{90}}
\put(4575,9111){\ellipse{90}{90}}
\put(6975,9111){\blacken\ellipse{90}{90}}
\put(6975,9111){\ellipse{90}{90}}
\put(5175,7911){\blacken\ellipse{90}{90}}
\put(5175,7911){\ellipse{90}{90}}
\put(6375,7911){\blacken\ellipse{90}{90}}
\put(6375,7911){\ellipse{90}{90}}
\put(4575,6711){\blacken\ellipse{90}{90}}
\put(4575,6711){\ellipse{90}{90}}
\put(3375,6111){\blacken\ellipse{90}{90}}
\put(3375,6111){\ellipse{90}{90}}
\put(3375,4911){\blacken\ellipse{90}{90}}
\put(3375,4911){\ellipse{90}{90}}
\put(4575,4311){\blacken\ellipse{90}{90}}
\put(4575,4311){\ellipse{90}{90}}
\put(5175,3111){\blacken\ellipse{90}{90}}
\put(5175,3111){\ellipse{90}{90}}
\put(6375,3111){\blacken\ellipse{90}{90}}
\put(6375,3111){\ellipse{90}{90}}
\put(6975,4311){\blacken\ellipse{90}{90}}
\put(6975,4311){\ellipse{90}{90}}
\put(5775,4911){\blacken\ellipse{90}{90}}
\put(5775,4911){\ellipse{90}{90}}
\put(5775,6111){\blacken\ellipse{90}{90}}
\put(5775,6111){\ellipse{90}{90}}
\put(8175,9711){\blacken\ellipse{90}{90}}
\put(8175,9711){\ellipse{90}{90}}
\put(8175,6111){\blacken\ellipse{90}{90}}
\put(8175,6111){\ellipse{90}{90}}
\put(8175,4911){\blacken\ellipse{90}{90}}
\put(8175,4911){\ellipse{90}{90}}
\put(5775,10611){\blacken\ellipse{90}{90}}
\put(5775,10611){\ellipse{90}{90}}
\put(3375,9711){\blacken\ellipse{90}{90}}
\put(3375,9711){\ellipse{90}{90}}
\put(1275,5511){\blacken\ellipse{90}{90}}
\put(1275,5511){\ellipse{90}{90}}
\put(3375,1311){\blacken\ellipse{90}{90}}
\put(3375,1311){\ellipse{90}{90}}
\put(4575,1911){\blacken\ellipse{90}{90}}
\put(4575,1911){\ellipse{90}{90}}
\put(5775,411){\blacken\ellipse{90}{90}}
\put(5775,411){\ellipse{90}{90}}
\put(6975,1911){\blacken\ellipse{90}{90}}
\put(6975,1911){\ellipse{90}{90}}
\put(8175,1311){\blacken\ellipse{90}{90}}
\put(8175,1311){\ellipse{90}{90}}
\put(10275,5511){\blacken\ellipse{90}{90}}
\put(10275,5511){\ellipse{90}{90}}
\put(9375,7911){\blacken\ellipse{90}{90}}
\put(9375,7911){\ellipse{90}{90}}
\put(9375,3111){\blacken\ellipse{90}{90}}
\put(9375,3111){\ellipse{90}{90}}
\put(2175,3111){\blacken\ellipse{90}{90}}
\put(2175,3111){\ellipse{90}{90}}
\put(2175,7911){\blacken\ellipse{90}{90}}
\put(2175,7911){\ellipse{90}{90}}
\path(5775,6111)(5775,5511)
\path(5775,6111)(5775,5511)
\path(5737.500,5646.000)(5775.000,5511.000)(5812.500,5646.000)
\path(8175,4911)(7575,4611)
\path(8175,4911)(7575,4611)
\path(7678.977,4704.915)(7575.000,4611.000)(7712.518,4637.833)
\path(6975,6711)(7575,6411)
\path(6975,6711)(7575,6411)
\path(7437.482,6437.833)(7575.000,6411.000)(7471.023,6504.915)
\path(5775,5511)(5775,4911)
\path(5775,5511)(5775,4911)
\path(7575,6411)(8175,6111)
\path(7575,6411)(8175,6111)
\path(7575,4611)(6975,4311)
\path(7575,4611)(6975,4311)
\path(5775,4911)(6975,4311)(6375,3111)
	(5175,3111)(4575,4311)(5775,4911)(5775,4911)
\path(3975,6411)(3375,6111)
\path(3975,4611)(4575,4311)
\path(4575,6711)(3975,6411)
\path(4078.977,6504.915)(3975.000,6411.000)(4112.518,6437.833)
\path(3375,4911)(3975,4611)
\path(3837.482,4637.833)(3975.000,4611.000)(3871.023,4704.915)
\path(4575,9111)(6975,9111)(8175,9711)
	(5775,10611)(3375,9711)(4575,9111)
\path(4575,6711)(5175,7911)(6375,7911)
	(6975,6711)(5775,6111)(4575,6711)
\path(8175,6111)(9375,7911)(10275,5511)
	(9375,3111)(8175,4911)(8175,6111)
\path(3375,6111)(2175,7911)(1275,5511)
	(2175,3111)(3375,4911)(3375,6111)
\path(4575,1911)(6975,1911)(8175,1311)
	(5775,411)(3375,1311)(4575,1911)(4575,1911)
\path(6375,7911)(6675,8511)
\path(6648.167,8373.482)(6675.000,8511.000)(6581.085,8407.023)
\path(8175,9711)(8775,8811)
\path(8668.914,8902.526)(8775.000,8811.000)(8731.317,8944.128)
\path(5175,7911)(4875,8511)
\path(4968.915,8407.023)(4875.000,8511.000)(4901.833,8373.482)
\path(3375,9711)(2775,8811)
\path(2818.683,8944.128)(2775.000,8811.000)(2881.086,8902.526)
\path(4575,1911)(4875,2511)
\path(4848.167,2373.482)(4875.000,2511.000)(4781.085,2407.023)
\path(2175,3111)(2775,2211)
\path(2668.914,2302.526)(2775.000,2211.000)(2731.317,2344.128)
\path(6975,1911)(6675,2511)
\path(6768.915,2407.023)(6675.000,2511.000)(6701.833,2373.482)
\path(9375,3111)(8775,2211)
\path(8818.683,2344.128)(8775.000,2211.000)(8881.086,2302.526)
\path(8775,8811)(9375,7911)
\path(8775,2211)(8175,1311)
\path(6675,2511)(6375,3111)
\path(5175,3111)(4875,2511)
\path(2775,2211)(3375,1311)
\path(2175,7911)(2775,8811)
\path(4575,9111)(4875,8511)
\path(6975,9111)(6675,8511)
\path(5775,10611)	(5830.421,10616.242)
	(5885.361,10621.374)
	(5939.821,10626.395)
	(5993.805,10631.305)
	(6047.315,10636.104)
	(6100.356,10640.792)
	(6152.929,10645.368)
	(6205.038,10649.833)
	(6256.686,10654.185)
	(6307.876,10658.426)
	(6358.610,10662.554)
	(6408.892,10666.569)
	(6458.725,10670.472)
	(6508.112,10674.261)
	(6557.056,10677.938)
	(6605.560,10681.501)
	(6653.626,10684.950)
	(6701.259,10688.285)
	(6748.460,10691.506)
	(6795.233,10694.613)
	(6841.581,10697.606)
	(6887.507,10700.483)
	(6933.013,10703.246)
	(6978.104,10705.894)
	(7022.781,10708.426)
	(7067.048,10710.842)
	(7110.908,10713.143)
	(7154.364,10715.328)
	(7197.419,10717.396)
	(7240.076,10719.348)
	(7282.338,10721.183)
	(7324.207,10722.902)
	(7365.688,10724.503)
	(7406.782,10725.987)
	(7447.494,10727.354)
	(7487.825,10728.602)
	(7527.779,10729.733)
	(7567.359,10730.746)
	(7606.568,10731.640)
	(7645.409,10732.415)
	(7683.885,10733.072)
	(7721.999,10733.610)
	(7759.754,10734.028)
	(7797.153,10734.327)
	(7870.894,10734.566)
	(7943.248,10734.325)
	(8014.237,10733.601)
	(8083.886,10732.393)
	(8152.219,10730.700)
	(8219.260,10728.519)
	(8285.033,10725.850)
	(8349.562,10722.690)
	(8412.872,10719.037)
	(8474.985,10714.890)
	(8535.927,10710.247)
	(8595.720,10705.107)
	(8654.390,10699.467)
	(8711.960,10693.327)
	(8768.455,10686.683)
	(8823.898,10679.535)
	(8878.313,10671.881)
	(8931.724,10663.719)
	(8984.156,10655.048)
	(9035.633,10645.865)
	(9086.177,10636.169)
	(9135.815,10625.958)
	(9184.569,10615.231)
	(9232.463,10603.985)
	(9279.522,10592.220)
	(9325.770,10579.933)
	(9371.230,10567.123)
	(9415.928,10553.788)
	(9459.885,10539.925)
	(9503.128,10525.535)
	(9545.680,10510.614)
	(9587.564,10495.161)
	(9628.805,10479.175)
	(9669.427,10462.653)
	(9709.454,10445.594)
	(9748.910,10427.997)
	(9787.819,10409.858)
	(9826.205,10391.178)
	(9864.092,10371.954)
	(9901.504,10352.184)
	(9975.000,10311.000)

\path(9975,10311)	(10048.580,10264.885)
	(10120.298,10212.994)
	(10190.594,10154.669)
	(10259.908,10089.251)
	(10328.679,10016.080)
	(10362.998,9976.382)
	(10397.346,9934.498)
	(10431.778,9890.346)
	(10466.349,9843.844)
	(10501.114,9794.909)
	(10536.127,9743.460)
	(10571.445,9689.413)
	(10607.121,9632.687)
	(10643.210,9573.198)
	(10679.768,9510.865)
	(10716.849,9445.605)
	(10754.509,9377.335)
	(10792.802,9305.974)
	(10831.783,9231.439)
	(10851.549,9192.955)
	(10871.507,9153.647)
	(10891.665,9113.504)
	(10912.030,9072.516)
	(10932.607,9030.673)
	(10953.405,8987.964)
	(10974.430,8944.379)
	(10995.689,8899.908)
	(11017.188,8854.541)
	(11038.935,8808.266)
	(11060.936,8761.075)
	(11083.199,8712.956)
	(11105.730,8663.899)
	(11128.536,8613.895)
	(11151.623,8562.932)
	(11175.000,8511.000)

\path(11085.516,8618.814)(11175.000,8511.000)(11153.942,8649.520)
\path(5775,10611)	(5719.579,10616.243)
	(5664.639,10621.375)
	(5610.179,10626.396)
	(5556.195,10631.307)
	(5502.685,10636.107)
	(5449.644,10640.795)
	(5397.071,10645.371)
	(5344.962,10649.836)
	(5293.314,10654.189)
	(5242.124,10658.430)
	(5191.390,10662.559)
	(5141.108,10666.574)
	(5091.275,10670.477)
	(5041.888,10674.267)
	(4992.944,10677.944)
	(4944.440,10681.507)
	(4896.374,10684.957)
	(4848.741,10688.293)
	(4801.540,10691.514)
	(4754.767,10694.621)
	(4708.419,10697.614)
	(4662.493,10700.492)
	(4616.987,10703.255)
	(4571.896,10705.903)
	(4527.219,10708.435)
	(4482.952,10710.852)
	(4439.092,10713.153)
	(4395.636,10715.338)
	(4352.581,10717.407)
	(4309.924,10719.359)
	(4267.662,10721.194)
	(4225.793,10722.913)
	(4184.312,10724.515)
	(4143.218,10725.999)
	(4102.506,10727.366)
	(4062.175,10728.614)
	(4022.221,10729.745)
	(3982.641,10730.758)
	(3943.432,10731.653)
	(3904.591,10732.428)
	(3866.115,10733.085)
	(3828.001,10733.623)
	(3790.246,10734.042)
	(3752.847,10734.341)
	(3679.106,10734.580)
	(3606.752,10734.339)
	(3535.763,10733.615)
	(3466.114,10732.408)
	(3397.781,10730.715)
	(3330.740,10728.534)
	(3264.967,10725.865)
	(3200.438,10722.705)
	(3137.128,10719.052)
	(3075.015,10714.905)
	(3014.073,10710.262)
	(2954.280,10705.122)
	(2895.610,10699.482)
	(2838.040,10693.341)
	(2781.545,10686.698)
	(2726.102,10679.550)
	(2671.687,10671.895)
	(2618.276,10663.733)
	(2565.844,10655.061)
	(2514.367,10645.878)
	(2463.823,10636.182)
	(2414.185,10625.971)
	(2365.431,10615.243)
	(2317.537,10603.997)
	(2270.478,10592.232)
	(2224.230,10579.944)
	(2178.770,10567.134)
	(2134.072,10553.798)
	(2090.115,10539.935)
	(2046.872,10525.544)
	(2004.320,10510.622)
	(1962.436,10495.169)
	(1921.195,10479.182)
	(1880.573,10462.660)
	(1840.546,10445.600)
	(1801.090,10428.002)
	(1762.181,10409.863)
	(1723.795,10391.182)
	(1685.908,10371.956)
	(1648.496,10352.186)
	(1575.000,10311.000)

\path(1575,10311)	(1501.417,10264.883)
	(1429.695,10212.991)
	(1359.397,10154.665)
	(1290.081,10089.246)
	(1221.308,10016.074)
	(1186.988,9976.375)
	(1152.640,9934.491)
	(1118.207,9890.339)
	(1083.636,9843.837)
	(1048.871,9794.902)
	(1013.858,9743.452)
	(978.540,9689.406)
	(942.865,9632.679)
	(906.775,9573.191)
	(870.218,9510.858)
	(833.137,9445.598)
	(795.478,9377.329)
	(757.186,9305.968)
	(718.206,9231.433)
	(698.440,9192.950)
	(678.482,9153.642)
	(658.325,9113.499)
	(637.961,9072.512)
	(617.384,9030.669)
	(596.587,8987.960)
	(575.563,8944.376)
	(554.305,8899.905)
	(532.806,8854.538)
	(511.060,8808.264)
	(489.060,8761.073)
	(466.798,8712.954)
	(444.268,8663.898)
	(421.463,8613.894)
	(398.376,8562.931)
	(375.000,8511.000)

\path(396.057,8649.520)(375.000,8511.000)(464.483,8618.815)
\path(11175,8511)	(11178.433,8471.208)
	(11181.757,8432.113)
	(11184.972,8393.706)
	(11188.078,8355.978)
	(11193.963,8282.527)
	(11199.413,8211.690)
	(11204.426,8143.399)
	(11209.003,8077.585)
	(11213.145,8014.180)
	(11216.850,7953.114)
	(11220.120,7894.320)
	(11222.953,7837.729)
	(11225.351,7783.271)
	(11227.312,7730.879)
	(11228.838,7680.484)
	(11229.928,7632.016)
	(11230.582,7585.408)
	(11230.800,7540.590)
	(11230.582,7497.494)
	(11229.928,7456.052)
	(11228.838,7416.194)
	(11227.312,7377.852)
	(11222.953,7305.441)
	(11216.850,7238.271)
	(11209.003,7175.790)
	(11199.413,7117.451)
	(11188.078,7062.704)
	(11175.000,7011.000)

\path(11175,7011)	(11157.058,6951.449)
	(11135.546,6889.901)
	(11110.134,6825.808)
	(11080.494,6758.619)
	(11046.296,6687.787)
	(11027.384,6650.832)
	(11007.210,6612.761)
	(10985.731,6573.503)
	(10962.906,6532.991)
	(10938.694,6491.157)
	(10913.055,6447.930)
	(10885.946,6403.243)
	(10857.327,6357.027)
	(10827.157,6309.213)
	(10795.393,6259.733)
	(10761.996,6208.518)
	(10726.923,6155.499)
	(10690.135,6100.608)
	(10651.588,6043.776)
	(10611.243,5984.934)
	(10569.058,5924.013)
	(10524.991,5860.946)
	(10479.003,5795.663)
	(10431.050,5728.095)
	(10381.093,5658.175)
	(10329.090,5585.833)
	(10275.000,5511.000)

\path(375,8511)	(371.567,8471.208)
	(368.243,8432.113)
	(365.028,8393.706)
	(361.922,8355.978)
	(356.037,8282.527)
	(350.587,8211.690)
	(345.574,8143.399)
	(340.997,8077.585)
	(336.855,8014.180)
	(333.150,7953.114)
	(329.880,7894.320)
	(327.047,7837.729)
	(324.649,7783.271)
	(322.688,7730.879)
	(321.162,7680.484)
	(320.072,7632.016)
	(319.418,7585.408)
	(319.200,7540.590)
	(319.418,7497.494)
	(320.072,7456.052)
	(321.162,7416.194)
	(322.688,7377.852)
	(327.047,7305.441)
	(333.150,7238.271)
	(340.997,7175.790)
	(350.587,7117.451)
	(361.922,7062.704)
	(375.000,7011.000)

\path(375,7011)	(392.946,6951.449)
	(414.461,6889.901)
	(439.875,6825.808)
	(469.517,6758.619)
	(503.717,6687.787)
	(522.629,6650.832)
	(542.804,6612.761)
	(564.284,6573.503)
	(587.109,6532.991)
	(611.320,6491.157)
	(636.960,6447.930)
	(664.069,6403.243)
	(692.687,6357.027)
	(722.858,6309.213)
	(754.621,6259.733)
	(788.018,6208.518)
	(823.089,6155.499)
	(859.878,6100.608)
	(898.423,6043.776)
	(938.767,5984.934)
	(980.951,5924.013)
	(1025.017,5860.946)
	(1071.004,5795.663)
	(1118.955,5728.095)
	(1168.910,5658.175)
	(1220.912,5585.833)
	(1275.000,5511.000)

\path(5775,411)	(5719.579,405.758)
	(5664.640,400.626)
	(5610.181,395.604)
	(5556.197,390.694)
	(5502.687,385.895)
	(5449.647,381.207)
	(5397.074,376.630)
	(5344.966,372.165)
	(5293.318,367.813)
	(5242.129,363.572)
	(5191.395,359.444)
	(5141.113,355.428)
	(5091.280,351.525)
	(5041.893,347.736)
	(4992.950,344.059)
	(4944.447,340.496)
	(4896.381,337.047)
	(4848.749,333.711)
	(4801.548,330.490)
	(4754.775,327.383)
	(4708.427,324.390)
	(4662.502,321.512)
	(4616.996,318.749)
	(4571.905,316.102)
	(4527.228,313.569)
	(4482.961,311.153)
	(4439.102,308.852)
	(4395.646,306.667)
	(4352.591,304.599)
	(4309.935,302.646)
	(4267.673,300.811)
	(4225.804,299.092)
	(4184.323,297.491)
	(4143.229,296.007)
	(4102.518,294.640)
	(4062.187,293.392)
	(4022.233,292.261)
	(3982.653,291.248)
	(3943.444,290.354)
	(3904.603,289.578)
	(3866.128,288.921)
	(3828.014,288.383)
	(3790.259,287.965)
	(3752.861,287.666)
	(3679.119,287.427)
	(3606.766,287.668)
	(3535.777,288.392)
	(3466.128,289.600)
	(3397.796,291.293)
	(3330.755,293.473)
	(3264.982,296.143)
	(3200.453,299.303)
	(3137.143,302.956)
	(3075.030,307.102)
	(3014.088,311.745)
	(2954.295,316.886)
	(2895.625,322.525)
	(2838.054,328.666)
	(2781.560,335.310)
	(2726.117,342.458)
	(2671.702,350.112)
	(2618.290,358.274)
	(2565.858,366.946)
	(2514.381,376.129)
	(2463.836,385.825)
	(2414.198,396.036)
	(2365.444,406.763)
	(2317.549,418.009)
	(2270.489,429.774)
	(2224.241,442.061)
	(2178.780,454.872)
	(2134.083,468.207)
	(2090.124,482.070)
	(2046.881,496.461)
	(2004.329,511.382)
	(1962.444,526.835)
	(1921.202,542.822)
	(1880.580,559.344)
	(1840.552,576.403)
	(1801.095,594.001)
	(1762.185,612.139)
	(1723.799,630.820)
	(1685.911,650.045)
	(1648.498,669.815)
	(1575.000,711.000)

\path(1575,711)	(1501.417,757.115)
	(1429.695,809.006)
	(1359.397,867.331)
	(1290.081,932.749)
	(1221.308,1005.920)
	(1186.988,1045.618)
	(1152.640,1087.502)
	(1118.207,1131.654)
	(1083.636,1178.156)
	(1048.871,1227.091)
	(1013.858,1278.540)
	(978.540,1332.587)
	(942.865,1389.313)
	(906.775,1448.802)
	(870.218,1511.135)
	(833.137,1576.395)
	(795.478,1644.665)
	(757.186,1716.026)
	(718.206,1790.561)
	(698.440,1829.045)
	(678.482,1868.353)
	(658.325,1908.496)
	(637.961,1949.484)
	(617.384,1991.327)
	(596.587,2034.036)
	(575.563,2077.621)
	(554.305,2122.092)
	(532.806,2167.459)
	(511.060,2213.734)
	(489.060,2260.925)
	(466.798,2309.044)
	(444.268,2358.101)
	(421.463,2408.105)
	(398.376,2459.068)
	(375.000,2511.000)

\path(5775,411)	(5830.422,405.758)
	(5885.362,400.626)
	(5939.822,395.604)
	(5993.806,390.694)
	(6047.318,385.895)
	(6100.358,381.207)
	(6152.932,376.630)
	(6205.042,372.165)
	(6256.690,367.813)
	(6307.880,363.572)
	(6358.615,359.444)
	(6408.897,355.428)
	(6458.731,351.525)
	(6508.118,347.736)
	(6557.062,344.059)
	(6605.566,340.496)
	(6653.633,337.047)
	(6701.266,333.711)
	(6748.467,330.490)
	(6795.241,327.383)
	(6841.589,324.390)
	(6887.515,321.512)
	(6933.022,318.749)
	(6978.113,316.102)
	(7022.790,313.569)
	(7067.058,311.153)
	(7110.918,308.852)
	(7154.375,306.667)
	(7197.430,304.599)
	(7240.087,302.646)
	(7282.349,300.811)
	(7324.219,299.092)
	(7365.700,297.491)
	(7406.794,296.007)
	(7447.506,294.640)
	(7487.837,293.392)
	(7527.792,292.261)
	(7567.372,291.248)
	(7606.581,290.354)
	(7645.422,289.578)
	(7683.898,288.921)
	(7722.013,288.383)
	(7759.768,287.965)
	(7797.166,287.666)
	(7870.908,287.427)
	(7943.262,287.668)
	(8014.251,288.392)
	(8083.900,289.600)
	(8152.234,291.293)
	(8219.275,293.473)
	(8285.048,296.143)
	(8349.577,299.303)
	(8412.887,302.956)
	(8475.000,307.102)
	(8535.942,311.745)
	(8595.735,316.886)
	(8654.405,322.525)
	(8711.975,328.666)
	(8768.469,335.310)
	(8823.912,342.458)
	(8878.327,350.112)
	(8931.738,358.274)
	(8984.170,366.946)
	(9035.646,376.129)
	(9086.191,385.825)
	(9135.828,396.036)
	(9184.581,406.763)
	(9232.475,418.009)
	(9279.534,429.774)
	(9325.781,442.061)
	(9371.241,454.872)
	(9415.938,468.207)
	(9459.895,482.070)
	(9503.137,496.461)
	(9545.688,511.382)
	(9587.572,526.835)
	(9628.812,542.822)
	(9669.434,559.344)
	(9709.460,576.403)
	(9748.915,594.001)
	(9787.823,612.139)
	(9826.208,630.820)
	(9864.095,650.045)
	(9901.506,669.815)
	(9975.000,711.000)

\path(9975,711)	(10048.580,757.117)
	(10120.298,809.009)
	(10190.594,867.335)
	(10259.908,932.754)
	(10328.679,1005.926)
	(10362.998,1045.625)
	(10397.346,1087.509)
	(10431.778,1131.661)
	(10466.349,1178.163)
	(10501.114,1227.098)
	(10536.127,1278.547)
	(10571.445,1332.594)
	(10607.121,1389.321)
	(10643.210,1448.809)
	(10679.768,1511.142)
	(10716.849,1576.402)
	(10754.509,1644.671)
	(10792.802,1716.032)
	(10831.783,1790.567)
	(10851.549,1829.050)
	(10871.507,1868.358)
	(10891.665,1908.501)
	(10912.030,1949.488)
	(10932.607,1991.331)
	(10953.405,2034.040)
	(10974.430,2077.624)
	(10995.689,2122.095)
	(11017.188,2167.462)
	(11038.935,2213.736)
	(11060.936,2260.927)
	(11083.199,2309.046)
	(11105.730,2358.102)
	(11128.536,2408.106)
	(11151.623,2459.069)
	(11175.000,2511.000)

\path(11149.325,2648.739)(11175.000,2511.000)(11224.044,2642.248)
\path(11175,2511)	(11178.433,2550.792)
	(11181.757,2589.887)
	(11184.972,2628.294)
	(11188.078,2666.022)
	(11193.963,2739.473)
	(11199.413,2810.310)
	(11204.426,2878.601)
	(11209.003,2944.415)
	(11213.145,3007.820)
	(11216.850,3068.886)
	(11220.120,3127.680)
	(11222.953,3184.271)
	(11225.351,3238.729)
	(11227.312,3291.121)
	(11228.838,3341.516)
	(11229.928,3389.984)
	(11230.582,3436.592)
	(11230.800,3481.410)
	(11230.582,3524.506)
	(11229.928,3565.948)
	(11228.838,3605.806)
	(11227.312,3644.148)
	(11222.953,3716.559)
	(11216.850,3783.729)
	(11209.003,3846.210)
	(11199.413,3904.549)
	(11188.078,3959.296)
	(11175.000,4011.000)

\path(11175,4011)	(11157.056,4070.551)
	(11135.542,4132.099)
	(11110.130,4196.192)
	(11080.489,4263.381)
	(11046.290,4334.213)
	(11027.378,4371.168)
	(11007.203,4409.239)
	(10985.723,4448.497)
	(10962.899,4489.009)
	(10938.687,4530.843)
	(10913.048,4574.070)
	(10885.939,4618.757)
	(10857.320,4664.973)
	(10827.149,4712.787)
	(10795.386,4762.267)
	(10761.989,4813.482)
	(10726.917,4866.501)
	(10690.129,4921.392)
	(10651.583,4978.224)
	(10611.238,5037.066)
	(10569.053,5097.987)
	(10524.987,5161.054)
	(10478.999,5226.337)
	(10431.048,5293.905)
	(10381.091,5363.825)
	(10329.089,5436.167)
	(10275.000,5511.000)

\path(325.956,2642.248)(375.000,2511.000)(400.675,2648.739)
\path(375,2511)	(371.567,2550.792)
	(368.243,2589.887)
	(365.028,2628.294)
	(361.922,2666.022)
	(356.037,2739.473)
	(350.587,2810.310)
	(345.574,2878.601)
	(340.997,2944.415)
	(336.855,3007.820)
	(333.150,3068.886)
	(329.880,3127.680)
	(327.047,3184.271)
	(324.649,3238.729)
	(322.688,3291.121)
	(321.162,3341.516)
	(320.072,3389.984)
	(319.418,3436.592)
	(319.200,3481.410)
	(319.418,3524.506)
	(320.072,3565.948)
	(321.162,3605.806)
	(322.688,3644.148)
	(327.047,3716.559)
	(333.150,3783.729)
	(340.997,3846.210)
	(350.587,3904.549)
	(361.922,3959.296)
	(375.000,4011.000)

\path(375,4011)	(392.946,4070.555)
	(414.461,4132.106)
	(439.875,4196.201)
	(469.517,4263.392)
	(503.717,4334.226)
	(522.629,4371.181)
	(542.804,4409.254)
	(564.284,4448.511)
	(587.109,4489.023)
	(611.320,4530.858)
	(636.960,4574.085)
	(664.069,4618.772)
	(692.687,4664.988)
	(722.858,4712.801)
	(754.621,4762.281)
	(788.018,4813.495)
	(823.089,4866.514)
	(859.878,4921.404)
	(898.423,4978.236)
	(938.767,5037.077)
	(980.951,5097.996)
	(1025.017,5161.062)
	(1071.004,5226.344)
	(1118.955,5293.910)
	(1168.910,5363.829)
	(1220.912,5436.169)
	(1275.000,5511.000)

\put(5325,10761){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ac)(bd)}}}}}
\put(5850,5886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ab)(cd)}}}}}
\put(5850,4986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (cd)(ab)}}}}}
\put(5325,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ca)(db)}}}}}
\put(2175,9711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(c(bd))}}}}}
\put(8325,9711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ac)b)d}}}}}
\put(3375,8886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((cb)d)}}}}}
\put(7050,8886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(cb))d}}}}}
\put(3900,7836){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((bc)d)}}}}}
\put(6525,7836){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(bc))d}}}}}
\put(9525,7911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ca)b)d}}}}}
\put(3450,6786){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(b(cd))}}}}}
\put(7050,6786){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ab)c)d}}}}}
\put(3525,5961){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a((cd)b)}}}}}
\put(7050,5886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (c(ab))d}}}}}
\put(10425,5361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ca)(bd)}}}}}
\put(3525,4911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (a(cd))b}}}}}
\put(7050,4986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c((ab)d)}}}}}
\put(3450,4086){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((cd)a)b}}}}}
\put(7050,4086){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c(d(ab))}}}}}
\put(975,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ac)d)b}}}}}
\put(3975,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (c(da))b}}}}}
\put(6525,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c((da)b)}}}}}
\put(9525,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c(a(bd))}}}}}
\put(3450,1986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (c(ad))b}}}}}
\put(7050,1986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c((ad)b)}}}}}
\put(2175,1161){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((ca)d)b}}}}}
\put(8325,1161){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c(a(db))}}}}}
\put(5475,6936){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{1234}}}}}}
\put(5475,3786){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{3412}}}}}}
\put(5175,9711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\mu^{1324}}}}}}
\put(8775,5511){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{3124}}}}}}
\put(0,5436){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (ac)(db)}}}}}
\put(5475,1161){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\mu^{3142}}}}}}
\put(1950,5511){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \mu^{1342}}}}}}
\put(975,7911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a(c(db))}}}}}
\put(2700,7911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\psi_-^{342}}}}}}
\put(2700,3111){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\psi_-^{341}}}}}}
\put(3900,5436){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \Tiid\psi_+}}}}}
\put(8025,7911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\psi_+^{123}}}}}}
\put(8025,3111){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle -\psi_+^{124}}}}}}
\put(6300,5436){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \Tdii\psi_-^{231}}}}}}
\end{picture}


==> draws/R12Phi345.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5723,1240)(0,-10)
\thicklines
\path(3611,13)(3611,613)
\path(3311,13)(3311,613)
\path(3611,1213)	(3611.000,1164.014)
	(3611.000,1138.000)

\path(3611,1138)	(3613.903,1101.100)
	(3611.000,1063.000)

\path(3611,1063)	(3583.133,1022.072)
	(3540.605,980.995)
	(3495.775,943.421)
	(3461.000,913.000)

\path(3461,913)	(3426.225,882.579)
	(3381.395,845.005)
	(3338.867,803.928)
	(3311.000,763.000)

\path(3311,763)	(3308.097,724.900)
	(3311.000,688.000)

\path(3311,688)	(3311.000,661.986)
	(3311.000,613.000)

\path(3311,1213)	(3311.000,1164.014)
	(3311.000,1138.000)

\path(3311,1138)	(3308.097,1101.100)
	(3311.000,1063.000)

\path(3311,1063)	(3333.564,1031.729)
	(3386.000,988.000)

\path(3611,613)	(3611.000,661.986)
	(3611.000,688.000)

\path(3611,688)	(3613.903,724.900)
	(3611.000,763.000)

\path(3611,763)	(3588.436,794.271)
	(3536.000,838.000)

\path(5711,13)(5711,1213)
\path(5411,613)(5411,1213)
\drawline(4811,613)(4811,613)
\path(4811,13)(4811,1213)
\path(5411,613)	(5414.075,564.561)
	(5411.000,538.000)

\path(5411,538)	(5388.413,486.637)
	(5353.044,431.086)
	(5309.152,372.741)
	(5261.000,313.000)
	(5212.848,253.259)
	(5168.956,194.914)
	(5133.587,139.363)
	(5111.000,88.000)

\path(5111,88)	(5107.925,61.446)
	(5111.000,13.000)

\path(1512,1212)(1512,12)
\path(1812,612)(1812,12)
\drawline(2412,612)(2412,612)
\path(2412,1212)(2412,12)
\path(12,1212)(12,612)
\path(312,1212)(312,612)
\path(12,12)	(12.000,60.986)
	(12.000,87.000)

\path(12,87)	(9.097,123.900)
	(12.000,162.000)

\path(12,162)	(39.867,202.928)
	(82.395,244.005)
	(127.225,281.579)
	(162.000,312.000)

\path(162,312)	(196.775,342.421)
	(241.605,379.995)
	(284.133,421.072)
	(312.000,462.000)

\path(312,462)	(314.903,500.100)
	(312.000,537.000)

\path(312,537)	(312.000,563.014)
	(312.000,612.000)

\path(312,12)	(312.000,60.986)
	(312.000,87.000)

\path(312,87)	(314.903,123.900)
	(312.000,162.000)

\path(312,162)	(289.436,193.271)
	(237.000,237.000)

\path(12,612)	(12.000,563.014)
	(12.000,537.000)

\path(12,537)	(9.097,500.100)
	(12.000,462.000)

\path(12,462)	(34.564,430.729)
	(87.000,387.000)

\path(1812,612)	(1808.925,660.439)
	(1812.000,687.000)

\path(1812,687)	(1834.587,738.363)
	(1869.956,793.914)
	(1913.848,852.259)
	(1962.000,912.000)
	(2010.152,971.741)
	(2054.044,1030.086)
	(2089.413,1085.637)
	(2112.000,1137.000)

\path(2112,1137)	(2115.075,1163.554)
	(2112.000,1212.000)

\put(2712,612){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}


==> draws/Reidemeister3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2424,1239)(0,-10)
\thicklines
\path(12,912)(12,1212)
\path(2412,12)(2412,312)
\path(912,912)(912,987)
\path(762,1137)(762,1212)
\path(1662,12)(1662,87)
\path(1512,237)(1512,312)
\path(162,12)	(168.126,72.982)
	(174.741,125.498)
	(182.065,170.425)
	(190.316,208.643)
	(210.483,268.466)
	(237.000,312.000)

\path(237,312)	(298.885,361.332)
	(339.549,382.430)
	(383.258,401.475)
	(427.434,418.710)
	(469.501,434.380)
	(537.000,462.000)

\path(537,462)	(604.499,489.620)
	(646.566,505.290)
	(690.742,522.525)
	(734.451,541.570)
	(775.115,562.668)
	(837.000,612.000)

\path(837,612)	(863.511,655.534)
	(883.676,715.357)
	(891.928,753.575)
	(899.253,798.502)
	(905.871,851.018)
	(912.000,912.000)

\path(12,12)	(18.126,72.982)
	(24.741,125.498)
	(32.065,170.425)
	(40.316,208.643)
	(60.483,268.466)
	(87.000,312.000)

\path(87,312)	(148.885,361.332)
	(189.549,382.430)
	(233.257,401.475)
	(277.434,418.710)
	(319.501,434.380)
	(387.000,462.000)

\path(387,462)	(454.499,489.620)
	(496.566,505.290)
	(540.742,522.525)
	(584.451,541.570)
	(625.115,562.668)
	(687.000,612.000)

\path(687,612)	(713.511,655.534)
	(733.676,715.357)
	(741.928,753.575)
	(749.253,798.502)
	(755.871,851.018)
	(762.000,912.000)

\path(912,12)	(907.915,72.982)
	(902.758,125.498)
	(896.309,170.425)
	(888.349,208.643)
	(867.015,268.466)
	(837.000,312.000)

\path(837,312)	(805.476,337.515)
	(760.984,357.349)
	(698.250,373.258)
	(658.394,380.290)
	(612.000,387.000)

\path(312,537)	(264.287,562.121)
	(223.489,584.543)
	(160.001,623.048)
	(87.000,687.000)

\path(87,687)	(67.548,718.906)
	(49.736,763.526)
	(31.806,826.133)
	(22.247,865.829)
	(12.000,912.000)

\path(762,912)	(757.643,960.086)
	(762.000,987.000)

\path(762,987)	(791.594,1025.306)
	(837.000,1062.004)
	(882.406,1098.700)
	(912.000,1137.000)

\path(912,1137)	(916.357,1163.914)
	(912.000,1212.000)

\path(1662,312)	(1668.129,372.982)
	(1674.747,425.498)
	(1682.072,470.425)
	(1690.324,508.643)
	(1710.489,568.466)
	(1737.000,612.000)

\path(1737,612)	(1798.885,661.332)
	(1839.549,682.430)
	(1883.258,701.475)
	(1927.434,718.710)
	(1969.501,734.380)
	(2037.000,762.000)

\path(2037,762)	(2104.499,789.620)
	(2146.566,805.290)
	(2190.742,822.525)
	(2234.451,841.570)
	(2275.115,862.668)
	(2337.000,912.000)

\path(2337,912)	(2363.511,955.534)
	(2383.676,1015.358)
	(2391.928,1053.575)
	(2399.253,1098.503)
	(2405.871,1151.018)
	(2412.000,1212.000)

\path(1512,312)	(1518.129,372.982)
	(1524.747,425.498)
	(1532.072,470.425)
	(1540.324,508.643)
	(1560.489,568.466)
	(1587.000,612.000)

\path(1587,612)	(1648.885,661.332)
	(1689.549,682.430)
	(1733.258,701.475)
	(1777.434,718.710)
	(1819.501,734.380)
	(1887.000,762.000)

\path(1887,762)	(1954.499,789.620)
	(1996.566,805.290)
	(2040.742,822.525)
	(2084.451,841.570)
	(2125.115,862.668)
	(2187.000,912.000)

\path(2187,912)	(2213.511,955.534)
	(2233.676,1015.358)
	(2241.928,1053.575)
	(2249.253,1098.503)
	(2255.871,1151.018)
	(2262.000,1212.000)

\path(2412,312)	(2407.915,372.982)
	(2402.758,425.498)
	(2396.309,470.425)
	(2388.349,508.643)
	(2367.015,568.466)
	(2337.000,612.000)

\path(2337,612)	(2305.476,637.515)
	(2260.984,657.349)
	(2198.250,673.258)
	(2158.394,680.290)
	(2112.000,687.000)

\path(1812,837)	(1764.287,862.121)
	(1723.489,884.543)
	(1660.001,923.048)
	(1587.000,987.000)

\path(1587,987)	(1567.548,1018.906)
	(1549.736,1063.526)
	(1531.806,1126.133)
	(1522.247,1165.829)
	(1512.000,1212.000)

\path(1512,12)	(1507.650,60.086)
	(1512.000,87.000)

\path(1512,87)	(1541.594,125.307)
	(1587.000,162.007)
	(1632.406,198.704)
	(1662.000,237.000)

\path(1662,237)	(1666.350,263.914)
	(1662.000,312.000)

\put(1062,537){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}


==> draws/infty.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1174,704)(0,-10)
\thicklines
\path(532,437)	(492.231,485.288)
	(462.360,520.264)
	(422.000,562.000)

\path(422,562)	(354.139,634.775)
	(308.795,666.974)
	(256.000,675.000)

\path(256,675)	(200.806,659.090)
	(151.799,632.032)
	(109.341,595.762)
	(73.796,552.216)
	(45.527,503.331)
	(24.895,451.042)
	(12.266,397.286)
	(8.000,344.000)

\path(8,344)	(12.247,290.594)
	(24.718,236.405)
	(45.124,183.562)
	(73.174,134.191)
	(108.577,90.422)
	(151.042,54.381)
	(200.280,28.198)
	(256.000,14.000)

\path(256,14)	(324.788,28.168)
	(381.190,75.148)
	(426.747,132.803)
	(463.000,179.000)

\path(463,179)	(520.566,250.108)
	(553.229,295.849)
	(587.000,344.500)
	(620.771,393.151)
	(653.434,438.892)
	(711.000,510.000)

\path(711,510)	(747.264,556.206)
	(792.840,613.875)
	(849.246,660.857)
	(918.000,675.000)

\path(918,675)	(973.777,660.730)
	(1023.057,634.441)
	(1065.551,598.271)
	(1100.965,554.357)
	(1129.009,504.836)
	(1149.390,451.845)
	(1161.818,397.521)
	(1166.000,344.000)

\path(1166,344)	(1161.753,290.594)
	(1149.282,236.405)
	(1128.876,183.562)
	(1100.826,134.191)
	(1065.423,90.422)
	(1022.958,54.381)
	(973.720,28.198)
	(918.000,14.000)

\path(918,14)	(849.068,27.900)
	(792.427,74.431)
	(746.823,131.997)
	(711.000,179.000)

\path(711,179)	(690.390,206.839)
	(657.000,262.000)

\path(757.397,164.267)(657.000,262.000)(692.607,126.488)
\end{picture}


==> draws/nothing_big.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3193,1531)(0,-10)
\thicklines
\path(1516,908)(1516,608)
\path(1366,758)(1666,758)
\path(316,1058)(1216,1058)
\path(1981,1058)(3181,1058)
\path(316,8)	(316.000,68.671)
	(316.000,120.963)
	(316.000,165.757)
	(316.000,203.930)
	(316.000,263.932)
	(316.000,308.000)

\path(316,308)	(316.000,374.096)
	(316.000,414.935)
	(316.000,458.000)
	(316.000,501.065)
	(316.000,541.904)
	(316.000,608.000)

\path(316,608)	(316.000,674.096)
	(316.000,714.935)
	(316.000,758.000)
	(316.000,801.065)
	(316.000,841.904)
	(316.000,908.000)

\path(316,908)	(318.350,973.747)
	(320.406,1014.281)
	(322.266,1057.070)
	(323.343,1099.975)
	(323.050,1140.858)
	(316.000,1208.000)

\path(316,1208)	(307.572,1243.621)
	(296.279,1288.275)
	(282.079,1337.713)
	(264.929,1387.689)
	(244.788,1433.953)
	(221.614,1472.258)
	(166.000,1508.000)

\path(166,1508)	(110.386,1472.258)
	(87.212,1433.953)
	(67.071,1387.689)
	(49.921,1337.713)
	(35.721,1288.275)
	(24.428,1243.621)
	(16.000,1208.000)

\path(16,1208)	(8.950,1140.858)
	(8.657,1099.975)
	(9.734,1057.070)
	(11.594,1014.281)
	(13.650,973.747)
	(16.000,908.000)

\path(16,908)	(16.000,841.904)
	(16.000,801.065)
	(16.000,758.000)
	(16.000,714.935)
	(16.000,674.096)
	(16.000,608.000)

\path(16,608)	(16.000,541.904)
	(16.000,501.065)
	(16.000,458.000)
	(16.000,414.935)
	(16.000,374.096)
	(16.000,308.000)

\path(16,308)	(16.000,263.932)
	(16.000,203.930)
	(16.000,165.757)
	(16.000,120.963)
	(16.000,68.671)
	(16.000,8.000)

\path(-21.500,143.000)(16.000,8.000)(53.500,143.000)
\path(2281,8)	(2281.000,68.671)
	(2281.000,120.963)
	(2281.000,165.757)
	(2281.000,203.930)
	(2281.000,263.932)
	(2281.000,308.000)

\path(2281,308)	(2281.000,374.096)
	(2281.000,414.935)
	(2281.000,458.000)
	(2281.000,501.065)
	(2281.000,541.904)
	(2281.000,608.000)

\path(2281,608)	(2281.000,674.096)
	(2281.000,714.935)
	(2281.000,758.000)
	(2281.000,801.065)
	(2281.000,841.904)
	(2281.000,908.000)

\path(2281,908)	(2283.350,973.747)
	(2285.406,1014.281)
	(2287.266,1057.070)
	(2288.343,1099.975)
	(2288.050,1140.858)
	(2281.000,1208.000)

\path(2281,1208)	(2272.572,1243.621)
	(2261.279,1288.275)
	(2247.079,1337.713)
	(2229.929,1387.689)
	(2209.788,1433.953)
	(2186.614,1472.258)
	(2131.000,1508.000)

\path(2131,1508)	(2075.386,1472.258)
	(2052.212,1433.953)
	(2032.071,1387.689)
	(2014.921,1337.713)
	(2000.721,1288.275)
	(1989.428,1243.621)
	(1981.000,1208.000)

\path(1981,1208)	(1973.950,1140.858)
	(1973.657,1099.975)
	(1974.734,1057.070)
	(1976.594,1014.281)
	(1978.650,973.747)
	(1981.000,908.000)

\path(1981,908)	(1981.000,841.904)
	(1981.000,801.065)
	(1981.000,758.000)
	(1981.000,714.935)
	(1981.000,674.096)
	(1981.000,608.000)

\path(1981,608)	(1981.000,541.904)
	(1981.000,501.065)
	(1981.000,458.000)
	(1981.000,414.935)
	(1981.000,374.096)
	(1981.000,308.000)

\path(1981,308)	(1981.000,263.932)
	(1981.000,203.930)
	(1981.000,165.757)
	(1981.000,120.963)
	(1981.000,68.671)
	(1981.000,8.000)

\path(1943.500,143.000)(1981.000,8.000)(2018.500,143.000)
\end{picture}


==> draws/singway1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(931,931)(0,-10)
\thicklines
\path(68,563)(848,563)
\path(908,8)	(906.215,78.315)
	(903.934,143.726)
	(901.127,204.481)
	(897.763,260.825)
	(893.812,313.008)
	(889.245,361.275)
	(884.031,405.875)
	(878.139,447.054)
	(864.203,520.138)
	(847.195,582.505)
	(826.875,636.133)
	(803.000,683.000)

\path(803,683)	(738.817,757.403)
	(698.354,795.074)
	(653.832,830.386)
	(606.395,861.338)
	(557.182,885.926)
	(507.336,902.148)
	(458.000,908.000)

\path(458,908)	(408.693,902.148)
	(359.053,885.926)
	(310.396,861.338)
	(264.042,830.386)
	(221.308,795.074)
	(183.511,757.403)
	(128.000,683.000)

\path(128,683)	(99.174,636.133)
	(75.133,582.505)
	(55.459,520.138)
	(39.736,447.054)
	(33.226,405.875)
	(27.546,361.275)
	(22.645,313.008)
	(18.471,260.825)
	(14.972,204.481)
	(12.095,143.726)
	(9.789,78.315)
	(8.000,8.000)

\path(-26.626,143.766)(8.000,8.000)(48.357,142.173)
\put(83,383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z_i}}}}}
\put(608,383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z'_i}}}}}
\end{picture}


==> draws/singway2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(995,931)(0,-10)
\thicklines
\path(278,818)(983,818)
\path(68,563)(848,563)
\path(908,8)	(905.052,78.315)
	(901.745,143.726)
	(898.025,204.481)
	(893.840,260.825)
	(889.137,313.008)
	(883.862,361.275)
	(877.962,405.875)
	(871.385,447.054)
	(855.985,520.138)
	(837.237,582.505)
	(814.717,636.133)
	(788.000,683.000)

\path(788,683)	(729.612,757.403)
	(691.192,795.074)
	(648.327,830.386)
	(602.297,861.338)
	(554.380,885.926)
	(505.854,902.148)
	(458.000,908.000)

\path(458,908)	(407.931,902.148)
	(357.640,885.926)
	(308.229,861.338)
	(260.803,830.386)
	(216.463,795.074)
	(176.314,757.403)
	(113.000,683.000)

\path(113,683)	(89.048,636.133)
	(68.687,582.505)
	(51.667,520.138)
	(37.741,447.054)
	(31.861,405.875)
	(26.660,361.275)
	(22.109,313.008)
	(18.175,260.825)
	(14.829,204.481)
	(12.038,143.726)
	(9.772,78.315)
	(8.000,8.000)

\path(-26.647,143.760)(8.000,8.000)(48.337,142.180)
\put(233,713){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z_{i+1}}}}}}
\put(83,383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z_i}}}}}
\put(608,383){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z'_i}}}}}
\end{picture}


==> draws/wise.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4869,6195)(0,-10)
\thicklines
\put(3000.000,4986.000){\arc{150.000}{3.1416}{6.2832}}
\put(1575.000,5136.000){\arc{1800.000}{3.1416}{6.2832}}
\put(1275.000,1386.000){\arc{150.000}{6.2832}{9.4248}}
\put(1875.000,1236.000){\arc{2400.000}{6.2832}{9.4248}}
\path(1200,1611)(825,2136)
\path(675,1536)(675,2811)
\path(825,2136)(825,2811)(675,2961)
\path(675,2961)(675,4236)
\path(825,2961)(825,3336)
\path(2925,3636)(2925,3936)(2625,4236)(2625,4311)
\path(825,3336)(2475,3936)(2475,4311)(2625,4461)
\path(2625,4461)(2625,4536)(2925,4836)(2925,4986)
\path(3075,3636)(3075,4986)
\path(2475,4461)(2475,5136)
\path(675,5136)(675,4236)
\path(675,1536)(675,1236)
\path(3075,1536)(3075,1236)
\path(1200,1611)(1200,1386)
\path(1350,1611)(1350,1386)
\dottedline{150}(375,1236)(3375,1236)
\dottedline{150}(375,2136)(3375,2136)
\dottedline{150}(375,2736)(3375,2736)
\dottedline{150}(375,3036)(3375,3036)
\dottedline{150}(375,3336)(3375,3336)
\dottedline{150}(375,3936)(3375,3936)
\dottedline{150}(375,4236)(3375,4236)
\dottedline{150}(375,4536)(3375,4536)
\dottedline{150}(375,4836)(3375,4836)
\dottedline{150}(375,5136)(3375,5136)
\dottedline{150}(375,36)(3375,36)
\dottedline{150}(375,6036)(3375,6036)
\path(3412.500,1101.000)(3375.000,1236.000)(3337.500,1101.000)
\path(3375,1236)(3375,36)
\path(3337.500,171.000)(3375.000,36.000)(3412.500,171.000)
\path(3337.500,1371.000)(3375.000,1236.000)(3412.500,1371.000)
\path(3375,1236)(3375,1536)
\path(3412.500,1401.000)(3375.000,1536.000)(3337.500,1401.000)
\path(3337.500,1671.000)(3375.000,1536.000)(3412.500,1671.000)
\path(3375,1536)(3375,2136)
\path(3412.500,2001.000)(3375.000,2136.000)(3337.500,2001.000)
\path(3412.500,5901.000)(3375.000,6036.000)(3337.500,5901.000)
\path(3375,6036)(3375,5136)
\path(3337.500,5271.000)(3375.000,5136.000)(3412.500,5271.000)
\path(3337.500,2871.000)(3375.000,2736.000)(3412.500,2871.000)
\path(3375,2736)(3375,3036)
\path(3412.500,2901.000)(3375.000,3036.000)(3337.500,2901.000)
\path(3337.500,3171.000)(3375.000,3036.000)(3412.500,3171.000)
\path(3375,3036)(3375,3336)
\path(3412.500,3201.000)(3375.000,3336.000)(3337.500,3201.000)
\path(3337.500,4071.000)(3375.000,3936.000)(3412.500,4071.000)
\path(3375,3936)(3375,4236)
\path(3412.500,4101.000)(3375.000,4236.000)(3337.500,4101.000)
\path(3337.500,4371.000)(3375.000,4236.000)(3412.500,4371.000)
\path(3375,4236)(3375,4536)
\path(3412.500,4401.000)(3375.000,4536.000)(3337.500,4401.000)
\path(3337.500,4671.000)(3375.000,4536.000)(3412.500,4671.000)
\path(3375,4536)(3375,4836)
\path(3412.500,4701.000)(3375.000,4836.000)(3337.500,4701.000)
\path(3337.500,4971.000)(3375.000,4836.000)(3412.500,4971.000)
\path(3375,4836)(3375,5136)
\path(3412.500,5001.000)(3375.000,5136.000)(3337.500,5001.000)
\path(3337.500,2271.000)(3375.000,2136.000)(3412.500,2271.000)
\path(3375,2136)(3375,2736)
\path(3412.500,2601.000)(3375.000,2736.000)(3337.500,2601.000)
\path(3337.500,3471.000)(3375.000,3336.000)(3412.500,3471.000)
\path(3375,3336)(3375,3936)
\path(3412.500,3801.000)(3375.000,3936.000)(3337.500,3801.000)
\dottedline{150}(375,1536)(3375,1536)
\path(3075,3636)(3075,3261)
\path(1350,1611)(1350,2136)(2925,2736)
\path(2925,3636)(2925,3261)(3075,3111)(3075,1536)
\path(2925,3111)(2925,2736)
\path(1050,1386)(1200,1386)
\path(1065.000,1348.500)(1200.000,1386.000)(1065.000,1423.500)
\path(1500,1386)(1350,1386)
\path(1485.000,1423.500)(1350.000,1386.000)(1485.000,1348.500)
\path(795.000,1641.000)(675.000,1611.000)(795.000,1581.000)
\dashline{90.000}(675,1611)(1200,1611)
\path(1080.000,1581.000)(1200.000,1611.000)(1080.000,1641.000)
\path(1470.000,1641.000)(1350.000,1611.000)(1470.000,1581.000)
\dashline{90.000}(1350,1611)(3075,1611)
\path(2955.000,1581.000)(3075.000,1611.000)(2955.000,1641.000)
\put(3450,3561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_7}}}}}
\put(3450,561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_1}}}}}
\put(3450,1311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_2}}}}}
\put(3450,1761){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_3}}}}}
\put(3450,2361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_4}}}}}
\put(3450,2811){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_5}}}}}
\put(3450,3111){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_6}}}}}
\put(3450,4011){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_8}}}}}
\put(3450,4311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_9}}}}}
\put(3450,4611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_{10}}}}}}
\put(3450,4911){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_{11}}}}}}
\put(3450,5511){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle T_{12}}}}}}
\put(1950,1686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \sim 1}}}}}
\put(1425,1236){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \sim \epsilon^2}}}}}
\put(690,1686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \sim \epsilon}}}}}
\put(0,6036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_{12}}}}}}
\put(0,5136){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_{11}}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_0}}}}}
\put(0,1236){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_1}}}}}
\put(0,1536){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle t_2}}}}}
\put(0,3411){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(375,2361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle a}}}}}
\put(900,2361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle b}}}}}
\put(2775,2361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle d}}}}}
\put(1650,2361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle c}}}}}
\put(3900,36){\makebox(0,0)[lb]{\smash{{\mathmode{\c{}}}}}}
\put(3900,1236){\makebox(0,0)[lb]{\smash{{\mathmode{\c{ad}}}}}}
\put(3900,1536){\makebox(0,0)[lb]{\smash{{\mathmode{\c{(a(bc))d}}}}}}
\put(3900,2136){\makebox(0,0)[lb]{\smash{{\mathmode{\c{((ab)c)d}}}}}}
\put(3900,2736){\makebox(0,0)[lb]{\smash{{\mathmode{\c{(ab)(cd)}}}}}}
\put(3900,3336){\makebox(0,0)[lb]{\smash{{\mathmode{\c{(ba)(dc)}}}}}}
\put(3900,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\c{(ba)(cd)}}}}}}
\put(3900,3936){\makebox(0,0)[lb]{\smash{{\mathmode{\c{b(a(dc))}}}}}}
\put(3900,4236){\makebox(0,0)[lb]{\smash{{\mathmode{\c{b((ad)c)}}}}}}
\put(3900,4536){\makebox(0,0)[lb]{\smash{{\mathmode{\c{b((da)c)}}}}}}
\put(3900,4836){\makebox(0,0)[lb]{\smash{{\mathmode{\c{b(d(ac))}}}}}}
\put(3900,5136){\makebox(0,0)[lb]{\smash{{\mathmode{\c{bd}}}}}}
\put(3900,6036){\makebox(0,0)[lb]{\smash{{\mathmode{\c{}}}}}}
\put(3900,636){\makebox(0,0)[lb]{\smash{{\mathmode{\ua}}}}}
\put(3900,5586){\makebox(0,0)[lb]{\smash{{\mathmode{\ua}}}}}
\put(3900,1836){\makebox(0,0)[lb]{\smash{{\mathmode{\sua}}}}}
\put(3900,2436){\makebox(0,0)[lb]{\smash{{\mathmode{\sua}}}}}
\put(3900,3636){\makebox(0,0)[lb]{\smash{{\mathmode{\sua}}}}}
\end{picture}


==> draws/worry.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1425,1531)(0,-10)
\thicklines
\path(837,293)(1137,293)
\path(1002.000,255.500)(1137.000,293.000)(1002.000,330.500)
\path(387,293)(87,293)
\path(222.000,330.500)(87.000,293.000)(222.000,255.500)
\path(312,1358)(1362,1358)
\path(237,1208)(987,1208)
\path(1137,908)(87,908)
\path(1212,8)	(1212.000,68.671)
	(1212.000,120.963)
	(1212.000,165.757)
	(1212.000,203.930)
	(1212.000,263.932)
	(1212.000,308.000)

\path(1212,308)	(1213.197,373.994)
	(1214.244,414.745)
	(1215.191,457.730)
	(1215.740,500.749)
	(1215.590,541.601)
	(1212.000,608.000)

\path(1212,608)	(1200.072,675.484)
	(1190.956,716.535)
	(1180.511,759.564)
	(1169.315,802.397)
	(1157.945,842.862)
	(1137.000,908.000)

\path(1137,908)	(1107.019,975.931)
	(1086.727,1016.846)
	(1064.726,1059.631)
	(1042.384,1102.212)
	(1021.070,1142.516)
	(987.000,1208.000)

\path(987,1208)	(972.341,1241.584)
	(954.476,1284.429)
	(912.000,1358.000)

\path(912,1358)	(852.992,1407.054)
	(815.675,1432.145)
	(775.185,1455.770)
	(733.046,1476.549)
	(690.786,1493.101)
	(649.928,1504.045)
	(612.000,1508.000)

\path(612,1508)	(574.072,1504.045)
	(533.214,1493.101)
	(490.954,1476.549)
	(448.815,1455.770)
	(408.325,1432.145)
	(371.008,1407.054)
	(312.000,1358.000)

\path(312,1358)	(269.520,1284.429)
	(251.655,1241.584)
	(237.000,1208.000)

\path(237,1208)	(202.930,1142.516)
	(181.616,1102.212)
	(159.274,1059.631)
	(137.273,1016.846)
	(116.981,975.931)
	(87.000,908.000)

\path(87,908)	(66.051,842.862)
	(54.681,802.397)
	(43.485,759.564)
	(33.041,716.535)
	(23.927,675.484)
	(12.000,608.000)

\path(12,608)	(8.410,541.601)
	(8.260,500.749)
	(8.809,457.730)
	(9.756,414.745)
	(10.803,373.994)
	(12.000,308.000)

\path(12,308)	(12.000,263.932)
	(12.000,203.930)
	(12.000,165.757)
	(12.000,120.963)
	(12.000,68.671)
	(12.000,8.000)

\path(-25.500,143.000)(12.000,8.000)(49.500,143.000)
\put(552,263){\makebox(0,0)[lb]{\smash{{\mathmode{\epsilon}}}}}
\put(537,758){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle j_1}}}}}
\put(537,1058){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle j_k}}}}}
\put(1287,1208){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle i}}}}}
\put(304,938){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \vdots}}}}}
\end{picture}

